Ribbon concordances and slice obstructions: experiments and examples

There are 352.2 million prime knots in the 3-sphere with at most 19 crossings. We study which of these knots are slice, in both the smooth and topological categories. While no algorithm is known for deciding whether a given knot is slice in either setting, we are able to determine it smoothly for all but about 11,400 knots (0.003% or 1 in 30,000) and topologically for all but about 1,400 knots (0.0004% or about 1 in 250,000). In particular, we show that some 1.6 million of these knots (0.46%) are smoothly slice (in fact ribbon) and that 350.5 million are not even topologically slice (99.54%). We use a wide range of tools and techniques, and introduce several new or refined methods for probing these properties. Along the way, we produce 500,000 pairs of 0-friends, that is, pairs of distinct knots with the same 0-surgery. We discuss how our data is consistent with several important conjectures and suggests new ones, and highlight the simplest knots where sliceness remains unknown.

==> figures/19nh_051162051.tex <==
%\begin{tikzpicture}[nmdstd, line width=1.01]
  % \draw (0, 0) rectangle (6.5, 6.5);
  \begin{scope}[scale=0.65]
    % negative diagon
    \fill[fill=red!20]
         (5.43, 3.68) .. controls (5.43, 3.19) and (5.03, 2.79) .. 
         (4.54, 2.79) .. controls (4.09, 2.79) and (3.65, 3.00) ..
         (3.65, 3.40) -- 
         (3.65, 3.68) .. controls (4.15, 3.68) and (4.64, 3.68) ..
         (5.14, 3.68) -- cycle;

    \fill[blue!20]
         (6.59, 1.92) .. controls (6.99, 1.91) and (7.20, 1.47) ..
         (7.20, 1.02) --
         (6.92, 1.02) .. controls (6.51, 1.02) and (6.31, 1.47) ..
         (6.31, 1.92) -- cycle;
    
    \draw[mid arrow=0.53] (0.70, 7.24) .. controls (0.16, 7.24) and (0.09, 7.94) .. 
          (0.09, 8.57) .. controls (0.09, 9.57) and (1.27, 9.95) .. 
          (2.40, 10.01) .. controls (3.83, 10.07) and (5.27, 10.04) .. 
          (6.69, 9.85) .. controls (7.63, 9.72) and (8.67, 9.48) .. 
          (8.81, 8.60) .. controls (8.88, 8.15) and (8.97, 7.63) .. (8.97, 7.24);
    \draw[mid arrow=0.55] (8.97, 7.24) .. controls (8.97, 5.26) and (8.98, 3.28) .. (8.98, 1.30);
    \draw (8.98, 0.73) .. controls (8.99, 0.42) and (8.82, 0.12) .. 
          (8.54, 0.12) .. controls (8.17, 0.12) and (8.09, 0.59) .. (8.09, 1.02);
    \draw[mid arrow=0.5] (8.09, 1.02) .. controls (8.09, 2.35) and (7.50, 3.68) .. (6.31, 3.68);
    \draw (6.31, 3.68) .. controls (6.10, 3.68) and (5.90, 3.68) .. (5.69, 3.68);
    \draw[mid arrow=0.55] (5.14, 3.68) .. controls (4.64, 3.68) and (4.15, 3.68) .. (3.65, 3.68);
    \draw (3.65, 3.68) .. controls (3.20, 3.68) and (2.76, 3.89) .. (2.76, 4.29);
    \draw (2.76, 4.84) .. controls (2.76, 5.05) and (2.76, 5.25) .. (2.76, 5.46);
    \draw[mid arrow=0.85] (2.76, 5.46) .. controls (2.76, 5.67) and (2.76, 5.87) .. (2.76, 6.08);
    \draw (2.76, 6.62) .. controls (2.76, 6.83) and (2.76, 7.03) .. (2.76, 7.24);
    \draw[mid arrow=0.6] (2.76, 7.24) .. controls (2.76, 7.83) and (3.42, 8.12) .. 
          (4.09, 8.12) .. controls (4.72, 8.12) and (5.43, 8.07) .. (5.43, 7.53);
          \draw[mid arrow=0.85] (5.43, 6.96) .. controls (5.43, 5.87) and (5.43, 4.78) .. (5.43, 3.68);
          
    \draw (5.43, 3.68) .. controls (5.43, 3.19) and (5.03, 2.79) .. 
    (4.54, 2.79) .. controls (4.09, 2.79) and (3.65, 3.00) .. (3.65, 3.40);
    

    
    \draw (3.65, 3.95) .. controls (3.65, 4.16) and (3.65, 4.37) .. (3.65, 4.58);
    \draw[mid arrow=0.9] (3.65, 4.58) .. controls (3.65, 4.78) and (3.65, 4.99) .. (3.65, 5.19);
    \draw (3.65, 5.74) .. controls (3.65, 6.14) and (3.21, 6.35) .. (2.76, 6.35);
    \draw[mid arrow=0.6] (2.76, 6.35) .. controls (2.17, 6.35) and (1.58, 6.35) .. (0.99, 6.35);
    \draw (0.99, 6.35) .. controls (0.56, 6.35) and (0.09, 6.27) .. 
          (0.09, 5.90) .. controls (0.09, 5.62) and (0.39, 5.46) .. (0.71, 5.46);
    \draw[mid arrow=0.6] (1.27, 5.46) .. controls (1.67, 5.46) and (2.07, 5.46) .. (2.47, 5.46);
    \draw (3.03, 5.46) .. controls (3.23, 5.46) and (3.44, 5.46) .. (3.65, 5.46);
    \draw (3.65, 5.46) .. controls (4.07, 5.46) and (4.53, 5.38) .. 
          (4.53, 5.02) .. controls (4.53, 4.74) and (4.24, 4.58) .. (3.93, 4.58);
    \draw (3.38, 4.58) .. controls (3.17, 4.58) and (2.97, 4.58) .. (2.76, 4.58);
    \draw[mid arrow=0.5] (2.76, 4.58) .. controls (2.20, 4.58) and (1.96, 3.92) .. 
          (2.04, 3.27) .. controls (2.20, 1.96) and (4.29, 1.94) .. (6.03, 1.92);
    \draw (6.59, 1.92) .. controls (6.99, 1.91) and (7.20, 1.47) .. (7.20, 1.02);
    \draw[mid arrow=0.1, mid arrow=0.9] (7.20, 1.02) .. controls (7.20, 0.38) and (6.45, 0.11) .. 
          (5.72, 0.10) .. controls (4.69, 0.09) and (3.66, 0.09) .. 
          (2.62, 0.10) .. controls (1.00, 0.11) and (1.00, 3.05) .. (0.99, 5.46);
    \draw (0.99, 5.46) .. controls (0.99, 5.67) and (0.99, 5.87) .. (0.99, 6.08);
    \draw (0.99, 6.62) .. controls (0.99, 6.83) and (0.99, 7.03) .. (0.99, 7.24);
    \draw[mid arrow=0.4] (0.99, 7.24) .. controls (0.98, 8.43) and (2.32, 9.02) .. 
          (3.65, 9.02) .. controls (4.95, 9.02) and (6.32, 8.65) .. (6.32, 7.53);
    \draw[mid arrow=0.5] (6.32, 6.96) .. controls (6.31, 5.96) and (6.31, 4.96) .. (6.31, 3.97);
    \draw[mid arrow=0.75] (6.31, 3.40) .. controls (6.31, 2.91) and (6.31, 2.41) .. (6.31, 1.92);
    \draw (6.31, 1.92) .. controls (6.31, 1.47) and (6.51, 1.02) .. (6.92, 1.02);
    \draw (7.47, 1.02) .. controls (7.59, 1.02) and (7.71, 1.02) .. (7.83, 1.02);
    \draw (8.36, 1.02) .. controls (8.57, 1.02) and (8.78, 1.02) .. (8.98, 1.02);
    \draw[mid arrow=0.55](8.98, 1.02) .. controls (9.87, 1.02) and (9.87, 2.74) .. 
          (9.87, 4.13) .. controls (9.87, 5.48) and (9.87, 7.24) .. (9.25, 7.24);
    \draw (8.68, 7.24) .. controls (7.89, 7.24) and (7.11, 7.24) .. (6.32, 7.24);
    \draw[mid arrow=0.67] (6.32, 7.24) .. controls (6.02, 7.24) and (5.72, 7.24) .. (5.43, 7.24);
    \draw (5.43, 7.24) .. controls (4.63, 7.24) and (3.84, 7.24) .. (3.04, 7.24);
    \draw[mid arrow=0.65] (2.47, 7.24) .. controls (2.07, 7.24) and (1.67, 7.24) .. (1.27, 7.24);
  \end{scope}


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %
  % After adding trefoils and bands.
  %
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(8, 0)}, scale=0.65,]
  \definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
  \definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
  \definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
  \begin{scope}[color=linkcolor0]
    \draw (0.70, 7.24) .. controls (0.16, 7.24) and (0.09, 7.94) .. 
          (0.09, 8.57) .. controls (0.09, 9.57) and (1.27, 9.95) .. 
          (2.40, 10.01) .. controls (3.83, 10.07) and (5.27, 10.04) .. 
          (6.69, 9.85) .. controls (7.63, 9.72) and (8.67, 9.48) .. 
          (8.81, 8.60) .. controls (8.88, 8.15) and (8.97, 7.63) .. (8.97, 7.24);
    \draw (8.97, 7.24) .. controls (8.97, 5.26) and (8.98, 3.29) .. (8.98, 1.31);
    \draw (8.98, 0.74) .. controls (8.99, 0.43) and (8.82, 0.12) .. 
          (8.54, 0.12) .. controls (8.17, 0.12) and (8.09, 0.60) .. (8.09, 1.03);
    \draw (8.09, 1.03) .. controls (8.09, 2.35) and (7.46, 3.64) .. (6.32, 3.55);
    \draw (6.32, 3.55) .. controls (6.05, 3.53) and (5.82, 3.35) .. 
          (5.62, 3.17) .. controls (5.31, 2.88) and (4.87, 2.81) .. 
          (4.44, 2.80) .. controls (3.99, 2.80) and (3.65, 3.21) .. (3.65, 3.68);
    \draw (3.65, 3.68) .. controls (3.65, 3.98) and (3.65, 4.28) .. (3.65, 4.58);
    \draw (3.65, 4.58) .. controls (3.65, 4.78) and (3.65, 4.99) .. (3.65, 5.19);
    \draw (3.65, 5.74) .. controls (3.65, 6.14) and (3.22, 6.35) .. (2.78, 6.35);
    \draw (2.78, 6.35) .. controls (2.18, 6.35) and (1.59, 6.35) .. (0.99, 6.35);
    \draw (0.99, 6.35) .. controls (0.56, 6.35) and (0.09, 6.27) .. 
          (0.09, 5.90) .. controls (0.09, 5.62) and (0.39, 5.46) .. (0.71, 5.46);
    \draw (1.27, 5.46) .. controls (1.69, 5.46) and (2.10, 5.46) .. (2.51, 5.46);
    \draw (3.05, 5.46) .. controls (3.25, 5.46) and (3.45, 5.46) .. (3.65, 5.46);
    \draw (3.65, 5.46) .. controls (4.07, 5.46) and (4.53, 5.38) .. 
          (4.53, 5.02) .. controls (4.53, 4.74) and (4.24, 4.58) .. (3.93, 4.58);
    \draw (3.40, 4.58) .. controls (3.20, 4.58) and (3.00, 4.58) .. (2.81, 4.58);
    \draw (2.81, 4.58) .. controls (2.24, 4.58) and (1.96, 3.92) .. 
          (2.04, 3.27) .. controls (2.14, 2.42) and (3.01, 1.95) .. 
          (3.91, 1.94) .. controls (4.66, 1.93) and (5.62, 1.92) .. 
          (5.94, 1.48) .. controls (6.22, 1.11) and (6.71, 1.04) .. (7.18, 1.04);
    \draw (7.18, 1.04) .. controls (7.39, 1.04) and (7.61, 1.04) .. (7.82, 1.03);
    \draw (8.36, 1.03) .. controls (8.57, 1.03) and (8.78, 1.03) .. (8.98, 1.02);
    \draw (8.98, 1.02) .. controls (9.87, 1.02) and (9.87, 2.73) .. 
          (9.87, 4.13) .. controls (9.87, 5.48) and (9.87, 7.24) .. (9.25, 7.24);
    \draw (8.68, 7.24) .. controls (7.89, 7.24) and (7.11, 7.24) .. (6.32, 7.24);
    \draw (6.32, 7.24) .. controls (6.02, 7.24) and (5.73, 7.24) .. (5.43, 7.24);
    \draw (5.43, 7.24) .. controls (4.64, 7.24) and (3.85, 7.24) .. (3.05, 7.24);
    \draw (2.49, 7.24) .. controls (2.08, 7.24) and (1.68, 7.24) .. (1.27, 7.24);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.37, 3.68) .. controls (3.05, 3.68) and (2.82, 3.96) .. (2.81, 4.29);
    \draw (2.80, 4.84) .. controls (2.80, 5.05) and (2.80, 5.25) .. (2.80, 5.46);
    \draw (2.80, 5.46) .. controls (2.79, 5.67) and (2.79, 5.87) .. (2.79, 6.08);
    \draw (2.78, 6.62) .. controls (2.78, 6.83) and (2.77, 7.03) .. (2.77, 7.24);
    \draw (2.77, 7.24) .. controls (2.76, 7.83) and (3.43, 8.12) .. 
          (4.10, 8.11) .. controls (4.72, 8.10) and (5.44, 8.07) .. (5.43, 7.53);
    \draw (5.43, 6.96) .. controls (5.43, 5.42) and (5.26, 3.70) .. (3.93, 3.69);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.32, 3.27) .. controls (6.32, 2.91) and (6.48, 2.57) .. 
          (6.74, 2.31) .. controls (7.00, 2.05) and (7.16, 1.70) .. (7.17, 1.32);
    \draw (7.19, 0.76) .. controls (7.20, 0.16) and (6.42, 0.11) .. 
          (5.72, 0.10) .. controls (4.69, 0.09) and (3.66, 0.09) .. 
          (2.62, 0.10) .. controls (1.00, 0.11) and (1.00, 3.05) .. (0.99, 5.46);
    \draw (0.99, 5.46) .. controls (0.99, 5.67) and (0.99, 5.87) .. (0.99, 6.08);
    \draw (0.99, 6.62) .. controls (0.99, 6.83) and (0.99, 7.03) .. (0.99, 7.24);
    \draw (0.99, 7.24) .. controls (0.98, 8.43) and (2.32, 9.02) .. 
          (3.65, 9.02) .. controls (4.95, 9.02) and (6.32, 8.65) .. (6.32, 7.53);
    \draw (6.32, 6.96) .. controls (6.32, 5.92) and (6.32, 4.88) .. (6.32, 3.83);
  \end{scope}
  \end{scope}
%\end{tikzpicture}


==> figures/diagrammatics.tex <==
\begin{tikzpicture}[nmdstd, scale=0.52, line width=1.1pt, font=\small]
\definecolor{dualgraph}{cmyk}{0.5,0.0,1.0,0.0}
\colorlet{arc}{-dualgraph}
\newcommand{\noderadius}{0.12}
\tikzset{%
  arc in dual/.style={color=arc, line width=1.75}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%
% Defining the knot and dual graph macros
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\outsidepath}{%
  (F8) .. controls (0, -2.5) and (-1, 0) .. (-1,3)
       .. controls (-1, 5.5) and (0, 8) .. (M5)
     }

\newcommand{\stevedoreknot}{%
  % E1
  \draw[add coordinate={0.5}{M1}]
     (3.67, 2.04) .. controls (2.86, 2.04) and (2.04, 2.32) .. 
     (2.04, 3.02) .. controls (2.04, 3.82) and (3.06, 3.99) .. (4.00, 3.99);
  % E2
  \draw[add coordinate={0.5}{M2}]
     (4.00, 3.99) .. controls (5.02, 3.99) and (5.95, 3.33) .. (5.95, 2.37);
  % E3
  \draw[add coordinate={0.4}{M3}]
     (5.95, 1.71) .. controls (5.95, 0.90) and (6.23, 0.08) .. 
     (6.93, 0.08) .. controls (7.74, 0.08) and (7.91, 1.10) .. (7.91, 2.04);
  % E4
  \draw[add coordinate={0.6}{M4}]
     (7.91, 2.04) .. controls (7.91, 3.23) and (7.91, 4.43) .. (7.91, 5.62);
  % E5
  \draw[add coordinate={0.7}{M5}]
     (7.91, 6.28) .. controls (7.91, 7.25) and (6.98, 7.91) .. 
     (5.95, 7.91) .. controls (4.87, 7.91) and (4.00, 7.03) .. (4.00, 5.95);
  % E6
  \draw[add coordinate={0.5}{M6}]
     (4.00, 5.95) .. controls (4.00, 5.41) and (4.00, 4.87) .. (4.00, 4.32);
  % E7
  \draw[add coordinate={0.45}{M7}]
     (4.00, 3.66) .. controls (4.00, 3.12) and (4.00, 2.58) .. (4.00, 2.04);
  % E8
  \draw[add coordinate={0.2}{M8}]
     (4.00, 2.04) .. controls (4.00, 0.95) and (3.12, 0.08) .. 
     (2.04, 0.08) .. controls (0.73, 0.08) and (0.08, 1.54) .. 
     (0.08, 3.02) .. controls (0.08, 4.77) and (1.79, 5.95) .. (3.67, 5.95);
  % E9
  \draw[add coordinate={0.5}{M9}]
     (4.33, 5.95) .. controls (5.52, 5.95) and (6.72, 5.95) .. (7.91, 5.95);
  % E10
  \draw[add coordinate={0.65}{M10}]
     (7.91, 5.95) .. controls (8.99, 5.95) and (9.87, 5.08) .. 
     (9.87, 3.99) .. controls (9.87, 2.97) and (9.21, 2.04) .. (8.24, 2.04);
  % E11
  \draw[add coordinate={0.5}{M11}]
     (7.58, 2.04) .. controls (7.04, 2.04) and (6.50, 2.04) .. (5.95, 2.04);
  % E12
  \draw[add coordinate={0.5}{M12}]
     (5.95, 2.04) .. controls (5.41, 2.04) and (4.87, 2.04) .. (4.33,
     2.04);

        
  \coordinate (F1) at (1, 3);
  \coordinate (F2) at (3, 3);
  \coordinate (F3) at (7, 1);
  \coordinate (F4) at (4.9, 2.9);
  \coordinate (F5) at (6.5, 4.4);
  \coordinate (F6) at (6, 7);
  \coordinate (F7) at (9, 4);
  \coordinate (F8) at (5, -1.4);
}

\newcommand{\dualedges}{
    \draw (F1) -- (M1);
    \draw (F1) .. controls (2, 5) and (3, 5) .. (M6);
    \draw (F1) .. controls (1, 1.5) and (2, 0.5) .. (M8);
    \draw (F2) -- (M1);
    \draw (F2) -- (M7);
    \draw (F3) -- (M11);
    \draw (F3) -- (M3);
    \draw (F4) -- (M2);
    \draw (F4) -- (M12);
    \draw (F4) -- (M7);
    \draw (F5) -- (M11);
    \draw (F5) -- (M9);
    \draw (F5) -- (M2);
    \draw (F5) -- (M4);
    \draw (F5) -- (M6);
    \draw (F7) -- (M4);
    \draw (F7) -- (M10);
    \draw (F6) -- (M9);
    \draw (F6) -- (M5);
    \draw \outsidepath;
    \draw (F8) -- (M8);
    \draw (F8) -- (M12);
    \draw (F8) -- (M3);
    \draw (F8) .. controls (6.5, -2.5) and (9, -2) .. (10.2, 0)
              .. controls (11, 1.5) and (10.25, 2.25) .. (M10);
  }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Upper left: just the knot and the dual
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
\begin{scope}
  \begin{scope}[color=black]
    \stevedoreknot
  \end{scope}
  \begin{scope}[color=dualgraph]
    \dualedges
    \foreach \i in {1,...,12} {\filldraw (M\i)
      circle [radius=\noderadius];}
    \foreach \i in {1,...,8} {\filldraw (F\i)
      circle [radius=\noderadius];}
  \end{scope}
  \node at (9, 6.7) {$D$};
  \node at (10, -1.7) {$G_D$};
  \node[below] at (5, -2.5) {(a)};
  \node[below] at (5, -16) {(c)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Upper right: add arcs in the dual graph
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15, 0)}]
  \begin{scope}[color=black]
    \stevedoreknot
  \end{scope}
  \begin{scope}[color=dualgraph]
    \dualedges
    \foreach \i in {1,...,12} {\filldraw (M\i)
      circle [radius=\noderadius];}
    \foreach \i in {1,...,8} {\filldraw (F\i)
      circle [radius=\noderadius];}
  \end{scope}
  \begin{scope}[arc in dual]
    \draw (M3) -- (F3) -- (M11) -- (F5) -- (M9) -- (F6) -- (M5);
    \draw \outsidepath;
    \draw (F8) -- (M8);
    \foreach \C in {M3, F3, M11, F5, M9, F6, M5, F8, M8} {
      \filldraw (\C) circle [radius=\noderadius];
    }
    \draw (M1) -- (F2) -- (M7) -- (F4) -- (M2);
    \foreach \C in {M1, F2, M7, F4, M2} {
      \filldraw (\C) circle [radius=\noderadius];
    }
  \end{scope}
  \node[below] at (5, -2.5) {(b)};
  \node[below] at (5, -16) {(d)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Lower left: selected arc and the crossing info
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0, -13.5)}]
  \begin{scope}
    % E1
  \draw[add coordinate={0.5}{M1}]
     (3.67, 2.04) .. controls (2.86, 2.04) and (2.04, 2.32) .. 
     (2.04, 3.02) .. controls (2.04, 3.82) and (3.06, 3.99) .. (4.00, 3.99);
  % E2
  \draw[add coordinate={0.5}{M2}]
     (4.00, 3.99) .. controls (5.02, 3.99) and (5.95, 3.33) .. (5.95, 2.37);
  % E3
  \draw[add coordinate={0.4}{M3}]
     (5.95, 1.71) .. controls (5.95, 0.90) and (6.23, 0.08) .. 
     (6.93, 0.08) .. controls (7.74, 0.08) and (7.91, 1.10) .. (7.91, 2.04);
  % E4
  \draw[add coordinate={0.6}{M4}, mid arrow=0.6]
     (7.91, 2.04) .. controls (7.91, 3.23) and (7.91, 4.43) .. (7.91, 5.62);
  % E5
  \draw[add coordinate={0.7}{M5}]
     (7.91, 6.28) .. controls (7.91, 7.25) and (6.98, 7.91) .. 
     (5.95, 7.91) .. controls (4.87, 7.91) and (4.00, 7.03) .. (4.00, 5.95);
  % E6
  \draw[add coordinate={0.5}{M6}]
     (4.00, 5.95) .. controls (4.00, 5.41) and (4.00, 4.87) .. (4.00, 4.32);
  % E7
  \draw[add coordinate={0.45}{M7}]
     (4.00, 3.66) .. controls (4.00, 3.12) and (4.00, 2.58) .. (4.00, 2.04);
  % E8
  \draw[add coordinate={0.2}{M8}, mid arrow=0.56]
     (4.00, 2.04) .. controls (4.00, 0.95) and (3.12, 0.08) .. 
     (2.04, 0.08) .. controls (0.73, 0.08) and (0.08, 1.54) .. 
     (0.08, 3.02) .. controls (0.08, 4.77) and (1.79, 5.95) .. (3.67, 5.95);
  % E9
  \draw[add coordinate={0.5}{M9}]
     (4.33, 5.95) .. controls (5.52, 5.95) and (6.72, 5.95) .. (7.91, 5.95);
  % E10
  \draw[add coordinate={0.65}{M10}, mid arrow=0.57]
     (7.91, 5.95) .. controls (8.99, 5.95) and (9.87, 5.08) .. 
     (9.87, 3.99) .. controls (9.87, 2.97) and (9.21, 2.04) .. (8.24, 2.04);
  % E11
  \draw[add coordinate={0.6}{M11}]
     (7.58, 2.04) .. controls (7.04, 2.04) and (6.50, 2.04) .. (5.95, 2.04);
  % E12
  \draw[add coordinate={0.5}{M12}]
     (5.95, 2.04) .. controls (5.41, 2.04) and (4.87, 2.04) .. (4.33,
     2.04);
     
  \coordinate (F1) at (1, 3);
  \coordinate (F2) at (3, 3);
  \coordinate (F3) at (7, 1);
  \coordinate (F4) at (4.9, 2.9);
  \coordinate (F5) at (6.5, 4.4);
  \coordinate (F6) at (6, 7);
  \coordinate (F7) at (9, 4);
  \coordinate (F8) at (5, -1.4);   
  \end{scope}

  \coordinate (C3) at (7.9, 2.05);
  \coordinate (C4) at (7.9, 5.95);
  \coordinate (C1) at (4.00, 2.00);
  \begin{scope}[dotted, color=blue!50, line width=1]
    \draw[radius=0.9] (C3) circle;
    \draw[radius=1.1] (C4) circle;
    \draw[radius=1.1] (C1) circle;
  \end{scope}
  \begin{scope}[font=\tiny]
    \node at ($(C1) + (23:0.8)$) {0};
    \node at ($(C1) + (113:0.76)$) {1};
    \node at ($(C1) + (200:0.8)$) {2};
    \node at ($(C1) + (-86:0.8)$) {3};

    \node at ($(C3) + (23:0.67)$) {0};
    \node at ($(C3) + (113:0.6)$) {1};
    \node at ($(C3) + (210:0.6)$) {2};
    \node at ($(C3) + (-65:0.6)$) {3};


    \node at ($(C4) + (10:0.85)$) {1};
    \node at ($(C4) + (113:0.76)$) {2};
    \node at ($(C4) + (200:0.8)$) {3};
    \node at ($(C4) + (-70:0.8)$) {0};
    
 
  \end{scope}

  \begin{scope}[font=\small]
    \node at ($(C1) + (-40:1.6)$) {$C_1$};
    \node at ($(C3) + (-40:1.6)$) {$C_3$};
    \node at ($(C4) + (40:1.7)$) {$C_4$};
  \end{scope}


  
  \begin{scope}[color=arc, line width=1.5pt]
    \draw[mid arrow=0.6]  (M11) to[bend left=10] (M3);
    \draw[mid arrow=0.55] (M9) to[bend left] (M11);
    \draw[mid arrow=0.65] (M5) to[bend left] (M9);
    \draw[mid arrow=0.7]  (M8) .. controls (3, -2.5) and (-1, -3) ..  (-1,2.5)
                               .. controls (-1, 4)  and (0, 8) .. (M5);
    \foreach \C in {M3, M11, M9, M5, M8} {
      \filldraw (\C) circle [radius=\noderadius];
    }
  \end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Lower right: after the band move
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12.3, -16)}, scale=1.28]
  \begin{scope}
    \draw (5.27, 5.10) .. controls (4.57, 5.10) and (3.82, 4.94) .. 
          (3.82, 4.34) .. controls (3.82, 3.84) and (4.37, 3.59) .. (4.93, 3.59);
    \draw (5.62, 3.59) .. controls (6.03, 3.59) and (6.45, 3.59) .. (6.86, 3.59);
    \draw (6.86, 3.59) .. controls (7.03, 3.59) and (7.19, 3.59) .. (7.35, 3.59);
    \draw (7.35, 3.59) .. controls (7.53, 3.59) and (7.70, 3.59) .. (7.88, 3.59);
    \draw (7.88, 3.59) .. controls (7.99, 3.59) and (8.10, 3.59) .. (8.21, 3.59);
    \draw (8.69, 3.59) .. controls (9.41, 3.59) and (9.87, 4.32) .. 
          (9.87, 5.10) .. controls (9.87, 5.95) and (9.17, 6.62) .. (8.32, 6.62);
    \draw (8.32, 6.62) .. controls (8.02, 6.62) and (7.71, 6.62) .. (7.40, 6.62);
    \draw (7.40, 6.62) .. controls (7.22, 6.62) and (7.04, 6.62) .. (6.85, 6.62);
    \draw (6.85, 6.62) .. controls (6.43, 6.62) and (6.01, 6.62) .. (5.59, 6.62);
    \draw (4.91, 6.62) .. controls (3.52, 6.62) and (2.30, 5.67) .. 
          (2.30, 4.35) .. controls (2.30, 3.32) and (2.30, 2.08) .. 
          (3.00, 2.09) .. controls (3.35, 2.09) and (3.58, 1.73) .. 
          (3.47, 1.38) .. controls (3.34, 0.95) and (2.95, 0.66) .. 
          (2.50, 0.66) .. controls (2.10, 0.66) and (1.72, 0.90) .. 
          (1.66, 1.28) .. controls (1.57, 1.82) and (1.26, 2.28) .. (0.93, 2.71);
    \draw (0.52, 3.25) .. controls (0.08, 3.82) and (0.11, 4.61) .. (0.55, 5.19);
    \draw (0.55, 5.19) .. controls (0.83, 5.56) and (1.05, 5.99) .. 
          (1.05, 6.46) .. controls (1.04, 6.86) and (1.32, 7.20) .. 
          (1.69, 7.39) .. controls (2.29, 7.70) and (2.96, 7.81) .. 
          (3.62, 7.91) .. controls (4.29, 8.01) and (4.99, 8.07) .. (5.61, 7.79);
    \draw (5.61, 7.79) .. controls (6.06, 7.59) and (6.56, 7.36) .. (6.73, 6.94);
    \draw (6.98, 6.30) .. controls (7.15, 5.86) and (7.25, 4.73) .. (7.32, 3.93);
    \draw (7.38, 3.25) .. controls (7.41, 2.96) and (7.43, 2.68) .. (7.42, 2.39);
    \draw (7.42, 2.39) .. controls (7.41, 2.21) and (7.31, 2.04) ..
          (7.14, 2.03)  .. controls (7.02, 2.03) and (6.88, 2.05) .. 
          (6.88, 2.75) .. controls (6.88, 2.80) and (6.87, 2.88) ..
          (6.87, 3.25);
    \draw (6.86, 3.93) .. controls (6.85, 4.66) and (6.08, 5.10) .. (5.27, 5.10);
  \end{scope}
  \begin{scope}
    \draw (7.90, 3.25) .. controls (7.92, 2.96) and (7.94, 2.67) .. 
          (7.93, 2.38) .. controls (7.92, 2.23) and (8.00, 2.08) .. 
          (8.13, 2.08) .. controls (8.36, 2.08) and (8.45, 2.94) .. (8.45, 3.59);
    \draw (8.45, 3.59) .. controls (8.45, 4.48) and (8.4, 5.38) .. (8.4, 6.35);
    \draw (5.25, 6.62) to[bend left=18] (5.6, 7.60);
    \draw (6.4, 8.15)  to[bend left=4]  (6.80, 8.20);
    \draw (6.80, 8.20).. controls (7.90, 8.20) and (8.4, 7.40) .. (8.40, 6.90);
    \draw (5.25, 6.62) .. controls (5.26, 6.23) and (5.27, 5.83) .. (5.27, 5.44);
    \draw (5.27, 4.76) .. controls (5.27, 4.37) and (5.27, 3.98) .. (5.27, 3.59);
    \draw (5.27, 3.59) .. controls (5.28, 3.29) and (5.28, 3.00) .. 
          (5.28, 2.70) .. controls (5.29, 2.39) and (5.00, 2.17) .. 
          (4.67, 2.15) .. controls (4.20, 2.14) and (3.95, 1.64) .. 
          (3.85, 1.15) .. controls (3.71, 0.50) and (3.07, 0.14) .. 
          (2.39, 0.11) .. controls (1.67, 0.08) and (1.00, 0.51) .. 
          (0.77, 1.19) .. controls (0.58, 1.78) and (0.45, 2.42) .. (0.72, 2.98);
    \draw (0.72, 2.98) .. controls (1.04, 3.63) and (1.21, 4.39) .. (0.76, 4.93);
    \draw (0.33, 5.45) .. controls (0.17, 5.65) and (0.19, 6.00) .. 
          (0.22, 6.30) .. controls (0.25, 6.75) and (0.44, 7.17) .. 
          (0.73, 7.52) .. controls (1.19, 8.09) and (2.18, 8.24) .. 
          (3.02, 8.37) .. controls (4.01, 8.53) and (5.04, 8.57) .. (5.95, 8.13);
    \draw (5.95, 8.13) .. controls (6.50, 7.87) and (6.99, 7.48) .. (7.26, 6.93);
    \draw (7.55, 6.31) .. controls (7.70, 6.01) and (7.79, 4.73) .. (7.85, 3.93);
  \end{scope}
\end{scope}

\end{tikzpicture}


==> figures/obscure_ribbon.tex <==
% \definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
% \begin{tikzpicture}[line width=1.5, line cap=round, line join=round]
  \begin{scope}[rotate=45, scale=0.5]
    \draw (2.24, 6.36) .. controls (2.24, 5.42) and (2.53, 4.45) .. (3.33, 4.45);
    \draw (3.33, 4.45) .. controls (3.69, 4.45) and (4.06, 4.45) .. (4.42, 4.45);
    \draw (4.42, 4.45) .. controls (4.69, 4.45) and (4.97, 4.45) .. (5.24, 4.45);
    \draw (5.77, 4.45) .. controls (6.41, 4.45) and (7.05, 4.45) .. (7.68, 4.45);
    \draw (7.68, 4.45) .. controls (8.21, 4.45) and (8.78, 4.54) .. 
          (8.78, 4.99) .. controls (8.78, 5.36) and (8.36, 5.54) .. (7.95, 5.54);
    \draw (7.42, 5.54) .. controls (7.01, 5.54) and (6.60, 5.72) .. 
          (6.60, 6.08) .. controls (6.60, 6.52) and (7.17, 6.62) .. (7.68, 6.62);
    \draw (7.68, 6.62) .. controls (8.89, 6.62) and (9.87, 5.65) .. 
          (9.87, 4.45) .. controls (9.87, 3.40) and (9.67, 2.27) .. (8.78, 2.27);
    \draw (8.78, 2.27) .. controls (8.50, 2.27) and (8.22, 2.27) .. (7.95, 2.27);
    \draw (7.42, 2.27) .. controls (6.49, 2.27) and (5.51, 2.56) .. (5.51, 3.36);
    \draw (5.51, 3.36) .. controls (5.51, 3.72) and (5.51, 4.09) .. (5.51, 4.45);
    \draw (5.51, 4.45) .. controls (5.51, 5.45) and (5.51, 6.45) .. (5.51, 7.45);
    \draw (5.51, 7.98) .. controls (5.51, 8.49) and (4.98, 8.81) .. 
          (4.42, 8.81) .. controls (3.82, 8.81) and (3.33, 8.32) .. (3.33, 7.71);
    \draw (3.33, 7.71) .. controls (3.33, 7.44) and (3.33, 7.16) .. (3.33, 6.89);
    \draw (3.33, 6.36) .. controls (3.33, 5.81) and (3.33, 5.26) .. (3.33, 4.71);
    \draw (3.33, 4.18) .. controls (3.33, 3.67) and (3.86, 3.36) .. (4.42, 3.36);
    \draw (4.42, 3.36) .. controls (4.69, 3.36) and (4.97, 3.36) .. (5.24, 3.36);
    \draw (5.77, 3.36) .. controls (6.41, 3.36) and (7.05, 3.36) .. (7.68, 3.36);
    \draw (7.68, 3.36) .. controls (8.24, 3.36) and (8.78, 3.05) .. (8.78, 2.54);
    \draw (8.78, 2.01) .. controls (8.78, 1.49) and (8.24, 1.18) .. (7.68, 1.18);
    \draw (7.68, 1.18) .. controls (6.08, 1.18) and (4.42, 1.71) .. (4.42, 3.10);
    \draw (4.42, 3.63) .. controls (4.42, 3.81) and (4.42, 4.00) .. (4.42, 4.18);
    \draw (4.42, 4.71) .. controls (4.42, 5.64) and (4.14, 6.62) .. (3.33, 6.62);
    \draw (3.33, 6.62) .. controls (2.97, 6.62) and (2.61, 6.62) .. (2.24, 6.62);
    \draw (2.24, 6.62) .. controls (1.72, 6.62) and (1.15, 6.72) .. 
          (1.15, 7.17) .. controls (1.15, 7.53) and (1.56, 7.71) .. (1.98, 7.71);
    \draw (2.51, 7.71) .. controls (2.69, 7.71) and (2.88, 7.71) .. (3.07, 7.71);
    \draw (3.60, 7.71) .. controls (4.24, 7.71) and (4.87, 7.71) .. (5.51, 7.71);
    \draw (5.51, 7.71) .. controls (6.51, 7.71) and (7.68, 7.71) .. (7.68, 6.89);
    \draw (7.68, 6.36) .. controls (7.68, 6.08) and (7.68, 5.81) .. (7.68, 5.54);
    \draw (7.68, 5.54) .. controls (7.68, 5.26) and (7.68, 4.99) .. (7.68, 4.71);
    \draw (7.68, 4.18) .. controls (7.68, 4.00) and (7.68, 3.81) .. (7.68, 3.63);
    \draw (7.68, 3.10) .. controls (7.68, 2.82) and (7.68, 2.55) .. (7.68, 2.27);
    \draw (7.68, 2.27) .. controls (7.68, 2.00) and (7.68, 1.72) .. (7.68, 1.44);
    \draw (7.68, 0.91) .. controls (7.68, 0.10) and (6.60, 0.09) .. 
          (5.65, 0.09) .. controls (4.17, 0.08) and (2.86, 0.90) .. 
          (1.86, 1.99) .. controls (0.75, 3.18) and (0.09, 4.72) .. 
          (0.08, 6.35) .. controls (0.07, 7.51) and (0.16, 8.81) .. 
          (1.15, 8.81) .. controls (1.76, 8.81) and (2.24, 8.32) .. (2.24, 7.71);
    \draw (2.24, 7.71) .. controls (2.24, 7.44) and (2.24, 7.16) .. (2.24, 6.89);
  \end{scope}

  \node[below] at (0.1, 1) {(a)};
  \node[below] at (7.5, 1) {(b)};

  \begin{scope}[shift={(7.5, -0.7)}, rotate=45, scale=0.5]
    \draw (3.00, 5.88) .. controls (2.65, 5.88) and (2.48, 6.27) .. (2.48, 6.67);
    \draw (2.48, 6.67) .. controls (2.48, 6.86) and (2.48, 7.05) .. (2.48, 7.23);
    \draw (2.48, 7.75) .. controls (2.48, 8.19) and (2.48, 8.63) .. (2.48, 9.07);
    \draw (2.48, 9.07) .. controls (2.48, 9.87) and (3.78, 9.87) .. 
          (4.87, 9.87) .. controls (5.93, 9.87) and (7.27, 9.87) .. (7.27, 9.32);
    \draw (7.27, 8.76) .. controls (7.27, 7.80) and (7.27, 6.84) .. (7.27, 5.88);
    \draw (7.27, 5.88) .. controls (7.27, 5.69) and (7.27, 5.50) .. (7.27, 5.31);
    \draw (7.27, 4.84) .. controls (7.27, 4.65) and (7.27, 4.47) .. (7.27, 4.28);
    \draw (7.27, 4.28) .. controls (7.27, 3.84) and (7.27, 3.40) .. (7.27, 2.96);
    \draw (7.27, 2.40) .. controls (7.27, 2.13) and (7.42, 1.88) .. 
          (7.67, 1.88) .. controls (8.00, 1.88) and (8.07, 2.30) .. (8.07, 2.68);
    \draw (8.07, 2.68) .. controls (8.07, 3.41) and (8.07, 4.28) .. (7.55, 4.28);
    \draw (7.03, 4.28) .. controls (6.93, 4.28) and (6.82, 4.28) .. (6.71, 4.28);
    \draw (6.20, 4.28) .. controls (5.84, 4.28) and (5.67, 3.88) .. (5.67, 3.48);
    \draw (5.67, 3.48) .. controls (5.67, 3.21) and (5.67, 2.95) .. (5.67, 2.68);
    \draw (5.67, 2.68) .. controls (5.67, 1.80) and (6.39, 1.08) .. 
          (7.27, 1.08) .. controls (8.03, 1.08) and (8.87, 1.23) .. 
          (8.87, 1.88) .. controls (8.87, 2.28) and (8.70, 2.68) .. (8.35, 2.68);
    \draw (7.83, 2.68) .. controls (7.64, 2.68) and (7.46, 2.68) .. (7.27, 2.68);
    \draw (7.27, 2.68) .. controls (6.83, 2.68) and (6.39, 2.68) .. (5.95, 2.68);
    \draw (5.39, 2.68) .. controls (4.91, 2.68) and (4.88, 2.04) .. 
          (4.88, 1.48) .. controls (4.88, 0.51) and (6.06, 0.21) .. 
          (7.17, 0.15) .. controls (8.33, 0.08) and (9.52, 0.51) .. 
          (9.67, 1.55) .. controls (9.81, 2.58) and (9.87, 3.63) .. 
          (9.84, 4.67) .. controls (9.82, 5.67) and (9.67, 6.68) .. 
          (9.36, 7.64) .. controls (9.09, 8.52) and (8.21, 9.04) .. (7.27, 9.04);
    \draw (7.27, 9.04) .. controls (5.77, 9.05) and (4.26, 9.06) .. (2.76, 9.06);
    \draw (2.24, 9.07) .. controls (2.13, 9.07) and (2.03, 9.07) .. (1.92, 9.07);
    \draw (1.41, 9.07) .. controls (1.05, 9.07) and (0.88, 8.67) .. 
          (0.88, 8.27) .. controls (0.88, 7.83) and (1.24, 7.48) .. (1.69, 7.48);
    \draw (1.69, 7.48) .. controls (1.95, 7.48) and (2.21, 7.48) .. (2.48, 7.48);
    \draw (2.48, 7.48) .. controls (2.67, 7.48) and (2.85, 7.48) .. (3.04, 7.48);
    \draw (3.56, 7.48) .. controls (3.83, 7.48) and (4.08, 7.32) .. 
          (4.08, 7.07) .. controls (4.08, 6.75) and (3.66, 6.67) .. (3.28, 6.67);
    \draw (3.28, 6.67) .. controls (3.09, 6.67) and (2.91, 6.67) .. (2.72, 6.67);
    \draw (2.24, 6.67) .. controls (2.13, 6.67) and (2.03, 6.67) .. (1.92, 6.67);
    \draw (1.41, 6.67) .. controls (0.62, 6.67) and (0.09, 7.43) .. 
          (0.09, 8.27) .. controls (0.09, 9.03) and (0.23, 9.87) .. 
          (0.89, 9.87) .. controls (1.33, 9.87) and (1.69, 9.51) .. (1.69, 9.07);
    \draw (1.69, 9.07) .. controls (1.69, 8.63) and (1.69, 8.19) .. (1.69, 7.75);
    \draw (1.69, 7.23) .. controls (1.69, 7.05) and (1.69, 6.86) .. (1.69, 6.67);
    \draw (1.69, 6.67) .. controls (1.69, 5.91) and (1.83, 5.07) .. 
          (2.48, 5.07) .. controls (2.93, 5.07) and (3.28, 5.43) .. (3.28, 5.88);
    \draw (3.28, 5.88) .. controls (3.28, 6.06) and (3.28, 6.25) .. (3.28, 6.43);
    \draw (3.28, 6.91) .. controls (3.28, 7.10) and (3.28, 7.29) .. (3.28, 7.48);
    \draw (3.28, 7.48) .. controls (3.28, 7.91) and (3.64, 8.27) .. 
          (4.08, 8.27) .. controls (4.88, 8.27) and (4.88, 7.13) .. (4.88, 6.16);
    \draw (4.88, 5.60) .. controls (4.88, 4.66) and (4.88, 3.48) .. (5.39, 3.48);
    \draw (5.95, 3.48) .. controls (6.31, 3.48) and (6.48, 3.88) .. (6.48, 4.28);
    \draw (6.48, 4.28) .. controls (6.48, 4.72) and (6.83, 5.07) .. (7.27, 5.07);
    \draw (7.27, 5.07) .. controls (7.65, 5.07) and (8.07, 5.15) .. 
          (8.07, 5.48) .. controls (8.07, 5.72) and (7.82, 5.88) .. (7.55, 5.88);
    \draw (6.99, 5.88) .. controls (6.29, 5.88) and (5.58, 5.88) .. (4.88, 5.88);
    \draw (4.88, 5.88) .. controls (4.44, 5.88) and (4.00, 5.88) .. (3.56, 5.88);
  \end{scope}
% \end{tikzpicture}


==> plots/0-friend_smooth_gaps_20_0.3_width_800.tikz <==
  \begin{scope}
    \draw (0.74, 6.60) .. controls (0.35, 6.60) and (0.09, 6.97) .. 
          (0.09, 7.38) .. controls (0.08, 7.90) and (0.56, 8.26) .. 
          (1.10, 8.38) .. controls (2.12, 8.60) and (3.29, 8.59) .. (4.40, 8.58);
    \draw (4.93, 8.58) .. controls (6.38, 8.57) and (7.82, 8.57) .. (9.27, 8.56);
    \draw (9.27, 8.56) .. controls (9.87, 8.55) and (9.87, 7.67) .. 
          (9.87, 6.92) .. controls (9.87, 6.21) and (9.87, 5.29) .. (9.53, 5.29);
    \draw (9.06, 5.29) .. controls (8.97, 5.29) and (8.88, 5.29) .. (8.79, 5.29);
    \draw (8.39, 5.29) .. controls (8.30, 5.29) and (8.21, 5.29) .. (8.12, 5.29);
    \draw (7.73, 5.29) .. controls (7.64, 5.29) and (7.56, 5.29) .. (7.47, 5.29);
    \draw (7.01, 5.29) .. controls (6.62, 5.29) and (6.62, 4.57) .. (6.62, 3.98);
    \draw (6.62, 3.98) .. controls (6.62, 3.00) and (6.19, 2.02) .. (5.31, 2.02);
    \draw (5.31, 2.02) .. controls (4.23, 2.01) and (3.14, 2.00) .. (2.05, 1.99);
    \draw (2.05, 1.99) .. controls (1.83, 1.99) and (1.62, 1.99) .. (1.40, 1.99);
    \draw (1.40, 1.99) .. controls (0.97, 1.98) and (0.83, 2.50) .. 
          (0.78, 2.99) .. controls (0.69, 4.00) and (0.71, 5.22) .. (0.73, 6.33);
    \draw (0.74, 6.86) .. controls (0.75, 7.25) and (1.70, 7.25) .. (2.44, 7.25);
    \draw (2.97, 7.25) .. controls (3.45, 7.25) and (3.92, 7.25) .. (4.40, 7.25);
    \draw (4.93, 7.25) .. controls (6.03, 7.25) and (7.27, 7.16) .. (7.27, 6.21);
    \draw (7.27, 5.75) .. controls (7.27, 5.59) and (7.27, 5.44) .. (7.27, 5.29);
    \draw (7.27, 5.29) .. controls (7.27, 4.70) and (7.27, 3.98) .. (6.88, 3.98);
    \draw (6.42, 3.98) .. controls (6.27, 3.98) and (6.12, 3.98) .. (5.97, 3.98);
    \draw (5.97, 3.98) .. controls (5.75, 3.98) and (5.53, 3.98) .. (5.31, 3.98);
    \draw (5.31, 3.98) .. controls (4.99, 3.98) and (4.66, 4.09) .. (4.66, 4.37);
    \draw (4.66, 4.83) .. controls (4.66, 4.92) and (4.66, 5.01) .. (4.66, 5.09);
    \draw (4.66, 5.49) .. controls (4.66, 5.64) and (4.66, 5.79) .. (4.66, 5.94);
    \draw (4.66, 5.94) .. controls (4.66, 6.38) and (4.66, 6.81) .. (4.66, 7.25);
    \draw (4.66, 7.25) .. controls (4.66, 7.47) and (4.66, 7.69) .. (4.66, 7.90);
    \draw (4.66, 7.90) .. controls (4.66, 8.13) and (4.66, 8.36) .. (4.66, 8.58);
    \draw (4.66, 8.58) .. controls (4.66, 9.21) and (5.94, 9.21) .. 
          (6.97, 9.21) .. controls (7.95, 9.21) and (9.27, 9.21) .. (9.27, 8.82);
    \draw (9.27, 8.29) .. controls (9.27, 7.29) and (9.27, 6.29) .. (9.27, 5.29);
    \draw (9.27, 5.29) .. controls (9.26, 4.48) and (9.26, 3.68) .. 
          (9.26, 2.87) .. controls (9.26, 2.21) and (9.25, 1.39) .. (8.84, 1.39);
    \draw (8.38, 1.39) .. controls (8.30, 1.39) and (8.21, 1.39) .. (8.12, 1.39);
    \draw (7.66, 1.39) .. controls (6.66, 1.38) and (5.31, 1.37) .. (5.31, 1.75);
    \draw (5.31, 2.28) .. controls (5.31, 2.63) and (5.31, 2.98) .. (5.31, 3.33);
    \draw (5.31, 3.33) .. controls (5.31, 3.48) and (5.31, 3.64) .. (5.31, 3.79);
    \draw (5.31, 4.25) .. controls (5.31, 4.53) and (4.98, 4.64) .. (4.66, 4.64);
    \draw (4.66, 4.64) .. controls (4.44, 4.64) and (4.23, 4.64) .. (4.01, 4.64);
    \draw (4.01, 4.64) .. controls (3.66, 4.64) and (3.32, 4.64) .. (2.97, 4.64);
    \draw (2.44, 4.64) .. controls (2.05, 4.64) and (2.05, 3.92) .. (2.05, 3.33);
    \draw (2.05, 3.33) .. controls (2.05, 2.97) and (2.05, 2.61) .. (2.05, 2.26);
    \draw (2.05, 1.73) .. controls (2.05, 0.72) and (3.65, 0.72) .. 
          (4.99, 0.72) .. controls (6.28, 0.72) and (7.93, 0.72) .. (7.93, 1.39);
    \draw (7.93, 1.39) .. controls (7.93, 2.69) and (7.93, 3.99) .. (7.93, 5.29);
    \draw (7.93, 5.29) .. controls (7.93, 5.65) and (7.63, 5.94) .. (7.27, 5.94);
    \draw (7.27, 5.94) .. controls (6.49, 5.94) and (5.71, 5.94) .. (4.93, 5.94);
    \draw (4.47, 5.94) .. controls (4.38, 5.94) and (4.29, 5.94) .. (4.21, 5.94);
    \draw (3.74, 5.94) .. controls (3.54, 5.94) and (3.36, 5.81) .. 
          (3.36, 5.62) .. controls (3.36, 5.35) and (3.70, 5.29) .. (4.01, 5.29);
    \draw (4.01, 5.29) .. controls (4.23, 5.29) and (4.44, 5.29) .. (4.66, 5.29);
    \draw (4.66, 5.29) .. controls (5.34, 5.29) and (5.97, 4.88) .. (5.97, 4.25);
    \draw (5.97, 3.72) .. controls (5.97, 3.51) and (5.79, 3.33) .. (5.58, 3.33);
    \draw (5.05, 3.33) .. controls (4.79, 3.33) and (4.53, 3.33) .. (4.27, 3.33);
    \draw (3.74, 3.33) .. controls (3.40, 3.33) and (3.05, 3.33) .. (2.70, 3.33);
    \draw (2.70, 3.33) .. controls (2.55, 3.33) and (2.40, 3.33) .. (2.25, 3.33);
    \draw (1.79, 3.33) .. controls (1.40, 3.33) and (1.40, 2.75) .. (1.40, 2.25);
    \draw (1.40, 1.72) .. controls (1.40, 0.26) and (3.29, 0.08) .. 
          (4.99, 0.08) .. controls (6.64, 0.08) and (8.58, 0.08) .. (8.58, 1.39);
    \draw (8.58, 1.39) .. controls (8.58, 2.69) and (8.58, 3.99) .. (8.59, 5.29);
    \draw (8.59, 5.29) .. controls (8.59, 5.93) and (8.55, 6.58) .. 
          (8.37, 7.19) .. controls (8.14, 7.91) and (6.30, 7.91) .. (4.93, 7.91);
    \draw (4.40, 7.90) .. controls (3.61, 7.90) and (2.70, 7.90) .. (2.70, 7.25);
    \draw (2.70, 7.25) .. controls (2.70, 7.10) and (2.70, 6.94) .. (2.70, 6.79);
    \draw (2.70, 6.33) .. controls (2.70, 5.77) and (2.70, 5.20) .. (2.70, 4.64);
    \draw (2.70, 4.64) .. controls (2.70, 4.29) and (2.70, 3.94) .. (2.70, 3.60);
    \draw (2.70, 3.07) .. controls (2.70, 2.79) and (3.04, 2.68) .. 
          (3.36, 2.68) .. controls (3.72, 2.68) and (4.01, 2.97) .. (4.01, 3.33);
    \draw (4.01, 3.33) .. controls (4.01, 3.68) and (4.01, 4.03) .. (4.01, 4.37);
    \draw (4.01, 4.83) .. controls (4.01, 4.92) and (4.01, 5.01) .. (4.01, 5.09);
    \draw (4.01, 5.49) .. controls (4.01, 5.64) and (4.01, 5.79) .. (4.01, 5.94);
    \draw (4.01, 5.94) .. controls (4.01, 6.48) and (3.33, 6.60) .. (2.70, 6.60);
    \draw (2.70, 6.60) .. controls (2.05, 6.60) and (1.39, 6.60) .. (0.74, 6.60);
  \end{scope}

==> plots/18nh_00000601_smooth_gaps_20_0.3_width_800.tikz <==
  \begin{scope}
    \draw (1.78, 7.26) .. controls (2.08, 8.12) and (2.76, 8.84) .. 
          (3.65, 8.86) .. controls (4.30, 8.88) and (4.97, 8.64) .. (4.97, 8.07);
    \draw (4.97, 7.55) .. controls (4.97, 6.69) and (4.97, 5.83) .. (4.97, 4.97);
    \draw (4.97, 4.97) .. controls (4.97, 4.74) and (4.97, 4.50) .. (4.97, 4.26);
    \draw (4.97, 3.73) .. controls (4.97, 3.49) and (4.97, 3.25) .. (4.97, 3.02);
    \draw (4.97, 3.02) .. controls (4.97, 1.98) and (4.26, 1.06) .. (3.28, 1.06);
    \draw (2.75, 1.06) .. controls (2.19, 1.06) and (1.62, 1.06) .. (1.06, 1.06);
    \draw (1.06, 1.06) .. controls (0.08, 1.06) and (0.08, 2.60) .. 
          (0.08, 3.90) .. controls (0.08, 5.28) and (0.28, 6.80) .. (1.52, 7.18);
    \draw (2.03, 7.33) .. controls (2.98, 7.63) and (3.97, 7.79) .. (4.97, 7.81);
    \draw (4.97, 7.81) .. controls (5.62, 7.82) and (6.28, 7.84) .. (6.93, 7.85);
    \draw (6.93, 7.85) .. controls (7.49, 7.86) and (8.06, 7.87) .. (8.62, 7.88);
    \draw (9.15, 7.90) .. controls (9.51, 7.90) and (9.87, 7.74) .. 
          (9.87, 7.42) .. controls (9.87, 7.02) and (9.36, 6.93) .. (8.89, 6.93);
    \draw (8.89, 6.93) .. controls (8.39, 6.93) and (7.91, 6.67) .. (7.91, 6.22);
    \draw (7.91, 5.69) .. controls (7.91, 5.54) and (7.91, 5.39) .. (7.91, 5.24);
    \draw (7.91, 4.71) .. controls (7.91, 4.35) and (7.74, 3.99) .. 
          (7.42, 3.99) .. controls (7.02, 3.99) and (6.93, 4.50) .. (6.93, 4.97);
    \draw (6.93, 4.97) .. controls (6.93, 5.30) and (6.93, 5.63) .. (6.93, 5.95);
    \draw (6.93, 5.95) .. controls (6.93, 6.50) and (6.93, 7.04) .. (6.93, 7.59);
    \draw (6.93, 8.11) .. controls (6.93, 8.58) and (7.40, 8.89) .. 
          (7.91, 8.89) .. controls (8.45, 8.89) and (8.89, 8.44) .. (8.89, 7.89);
    \draw (8.89, 7.89) .. controls (8.89, 7.66) and (8.89, 7.43) .. (8.89, 7.20);
    \draw (8.89, 6.67) .. controls (8.89, 6.21) and (8.41, 5.95) .. (7.91, 5.95);
    \draw (7.91, 5.95) .. controls (7.67, 5.95) and (7.43, 5.95) .. (7.19, 5.95);
    \draw (6.66, 5.95) .. controls (6.27, 5.95) and (5.95, 5.63) .. (5.95, 5.24);
    \draw (5.95, 4.71) .. controls (5.95, 4.26) and (5.47, 3.99) .. (4.97, 3.99);
    \draw (4.97, 3.99) .. controls (4.64, 3.99) and (4.32, 3.99) .. (3.99, 3.99);
    \draw (3.99, 3.99) .. controls (3.05, 3.99) and (2.03, 3.82) .. 
          (2.03, 3.02) .. controls (2.03, 2.52) and (2.30, 2.04) .. (2.75, 2.04);
    \draw (3.28, 2.04) .. controls (3.73, 2.04) and (3.99, 2.52) .. (3.99, 3.02);
    \draw (3.99, 3.02) .. controls (3.99, 3.25) and (3.99, 3.49) .. (3.99, 3.73);
    \draw (3.99, 4.26) .. controls (3.99, 4.65) and (4.31, 4.97) .. (4.71, 4.97);
    \draw (5.24, 4.97) .. controls (5.47, 4.97) and (5.71, 4.97) .. (5.95, 4.97);
    \draw (5.95, 4.97) .. controls (6.19, 4.97) and (6.43, 4.97) .. (6.66, 4.97);
    \draw (7.19, 4.97) .. controls (7.43, 4.97) and (7.67, 4.97) .. (7.91, 4.97);
    \draw (7.91, 4.97) .. controls (8.45, 4.97) and (8.89, 4.53) .. 
          (8.89, 3.99) .. controls (8.89, 3.02) and (6.86, 3.02) .. (5.24, 3.02);
    \draw (4.71, 3.02) .. controls (4.56, 3.02) and (4.41, 3.02) .. (4.26, 3.02);
    \draw (3.73, 3.02) .. controls (3.28, 3.02) and (3.01, 2.53) .. (3.01, 2.04);
    \draw (3.01, 2.04) .. controls (3.01, 1.71) and (3.01, 1.38) .. (3.01, 1.06);
    \draw (3.01, 1.06) .. controls (3.01, 0.52) and (2.57, 0.08) .. 
          (2.03, 0.08) .. controls (1.54, 0.08) and (1.06, 0.34) .. (1.06, 0.79);
    \draw (1.06, 1.32) .. controls (1.07, 3.33) and (1.11, 5.36) .. (1.78, 7.26);
  \end{scope}


==> plots/K0_smooth_gaps_20_0.3_width_800.tikz <==
% The knot 19nh_000143796 in its standard projection.
\begin{scope}
    \draw (8.50, 0.89) .. controls (9.05, 0.89) and (9.05, 1.62) .. (9.06, 2.26);
    \draw (9.06, 2.79) .. controls (9.07, 4.16) and (9.07, 5.76) .. 
          (7.97, 5.78) .. controls (7.52, 5.78) and (6.87, 5.79) .. (6.61, 5.79);
    \draw (6.61, 5.79) .. controls (6.33, 5.79) and (6.06, 5.79) .. (5.79, 5.79);
    \draw (5.79, 5.79) .. controls (5.38, 5.79) and (4.98, 5.60) .. (4.98, 5.23);
    \draw (4.98, 4.70) .. controls (4.98, 3.90) and (4.20, 3.34) .. (3.35, 3.34);
    \draw (3.35, 3.34) .. controls (2.96, 3.34) and (2.53, 3.27) .. 
          (2.53, 2.93) .. controls (2.53, 2.67) and (2.80, 2.52) .. (3.08, 2.52);
    \draw (3.61, 2.52) .. controls (4.52, 2.52) and (5.43, 2.52) .. (6.34, 2.52);
    \draw (6.85, 2.52) .. controls (7.04, 2.52) and (7.23, 2.52) .. (7.42, 2.52);
    \draw (7.42, 2.52) .. controls (7.61, 2.52) and (7.80, 2.52) .. (7.99, 2.52);
    \draw (8.48, 2.52) .. controls (8.67, 2.52) and (8.87, 2.52) .. (9.06, 2.52);
    \draw (9.06, 2.52) .. controls (9.87, 2.52) and (9.86, 3.61) .. 
          (9.86, 4.56) .. controls (9.86, 5.58) and (9.40, 6.60) .. 
          (8.50, 6.60) .. controls (7.87, 6.61) and (7.14, 6.61) .. (6.61, 6.61);
    \draw (6.61, 6.61) .. controls (6.33, 6.61) and (6.06, 6.61) .. (5.79, 6.61);
    \draw (5.79, 6.61) .. controls (5.34, 6.61) and (4.88, 6.60) .. (4.43, 6.60);
    \draw (3.90, 6.60) .. controls (3.17, 6.60) and (2.44, 6.60) .. (1.72, 6.60);
    \draw (1.72, 6.60) .. controls (0.90, 6.60) and (0.90, 5.42) .. (0.90, 4.42);
    \draw (0.90, 3.89) .. controls (0.90, 3.61) and (1.05, 3.34) .. 
          (1.31, 3.34) .. controls (1.64, 3.34) and (1.72, 3.76) .. (1.72, 4.15);
    \draw (1.72, 4.15) .. controls (1.72, 4.88) and (1.72, 5.61) .. (1.72, 6.33);
    \draw (1.72, 6.86) .. controls (1.72, 7.89) and (2.97, 8.23) .. 
          (4.16, 8.23) .. controls (5.35, 8.23) and (6.61, 7.90) .. (6.61, 6.87);
    \draw (6.61, 6.36) .. controls (6.61, 6.25) and (6.61, 6.15) .. (6.61, 6.04);
    \draw (6.61, 5.53) .. controls (6.61, 4.53) and (6.61, 3.52) .. (6.61, 2.52);
    \draw (6.61, 2.52) .. controls (6.61, 2.13) and (6.68, 1.71) .. 
          (7.01, 1.71) .. controls (7.27, 1.71) and (7.42, 1.98) .. (7.42, 2.26);
    \draw (7.42, 2.79) .. controls (7.42, 3.07) and (7.57, 3.34) .. 
          (7.83, 3.34) .. controls (8.16, 3.34) and (8.24, 2.91) .. (8.24, 2.52);
    \draw (8.24, 2.52) .. controls (8.24, 1.98) and (8.24, 1.44) .. (8.24, 0.89);
    \draw (8.24, 0.89) .. controls (8.24, 0.08) and (6.90, 0.08) .. 
          (5.79, 0.08) .. controls (4.72, 0.08) and (3.35, 0.08) .. (3.35, 0.63);
    \draw (3.35, 1.16) .. controls (3.35, 1.61) and (3.35, 2.07) .. (3.35, 2.52);
    \draw (3.35, 2.52) .. controls (3.35, 2.71) and (3.35, 2.90) .. (3.35, 3.09);
    \draw (3.35, 3.58) .. controls (3.35, 3.69) and (3.35, 3.80) .. (3.35, 3.91);
    \draw (3.35, 4.42) .. controls (3.35, 4.78) and (3.75, 4.97) .. (4.16, 4.97);
    \draw (4.16, 4.97) .. controls (4.43, 4.97) and (4.70, 4.97) .. (4.98, 4.97);
    \draw (4.98, 4.97) .. controls (5.39, 4.97) and (5.79, 5.16) .. (5.79, 5.52);
    \draw (5.79, 6.03) .. controls (5.79, 6.14) and (5.79, 6.25) .. (5.79, 6.36);
    \draw (5.79, 6.87) .. controls (5.79, 7.23) and (5.38, 7.41) .. 
          (4.98, 7.41) .. controls (4.53, 7.41) and (4.16, 7.05) .. (4.16, 6.60);
    \draw (4.16, 6.60) .. controls (4.16, 6.15) and (4.16, 5.69) .. (4.16, 5.23);
    \draw (4.16, 4.70) .. controls (4.16, 4.34) and (3.76, 4.15) .. (3.35, 4.15);
    \draw (3.35, 4.15) .. controls (2.89, 4.15) and (2.44, 4.15) .. (1.98, 4.15);
    \draw (1.47, 4.15) .. controls (1.28, 4.15) and (1.09, 4.15) .. (0.90, 4.15);
    \draw (0.90, 4.15) .. controls (0.23, 4.15) and (0.08, 3.30) .. 
          (0.08, 2.52) .. controls (0.08, 1.71) and (0.42, 0.89) .. 
          (1.14, 0.89) .. controls (1.88, 0.89) and (2.61, 0.89) .. (3.35, 0.89);
    \draw (3.35, 0.89) .. controls (4.89, 0.89) and (6.43, 0.89) .. (7.97, 0.89);
  \end{scope}


==> plots/K1_base_smooth_gaps_25_0.3_width_800.tikz <==

% The census knot K8_53 = T(5, 3, 2, 10)
  \begin{scope}
    \draw (0.50, 4.94) .. controls (0.09, 5.15) and (0.10, 5.71) .. 
          (0.34, 6.17) .. controls (0.82, 7.09) and (3.00, 7.10) .. 
          (4.63, 7.11) .. controls (6.27, 7.13) and (8.45, 7.14) .. 
          (9.02, 6.21) .. controls (9.31, 5.74) and (9.55, 5.20) .. (9.29, 4.73);
    \draw (9.29, 4.73) .. controls (9.12, 4.42) and (8.95, 4.11) .. (8.78, 3.81);
    \draw (8.78, 3.81) .. controls (8.61, 3.50) and (8.44, 3.19) .. (8.27, 2.88);
    \draw (8.27, 2.88) .. controls (8.03, 2.46) and (7.65, 2.11) .. 
          (7.17, 2.09) .. controls (6.50, 2.05) and (5.92, 2.44) .. (5.38, 2.82);
    \draw (5.38, 2.82) .. controls (4.69, 3.30) and (4.43, 4.15) .. (4.97, 4.53);
    \draw (5.53, 4.92) .. controls (5.96, 5.22) and (6.48, 5.37) .. 
          (7.01, 5.38) .. controls (7.52, 5.38) and (8.00, 5.13) .. (8.25, 4.70);
    \draw (8.25, 4.70) .. controls (8.38, 4.49) and (8.50, 4.28) .. (8.62, 4.07);
    \draw (8.94, 3.54) .. controls (9.06, 3.33) and (9.19, 3.12) .. (9.31, 2.91);
    \draw (9.31, 2.91) .. controls (9.65, 2.34) and (9.87, 1.67) .. 
          (9.58, 1.08) .. controls (9.21, 0.34) and (8.10, 0.26) .. 
          (7.16, 0.19) .. controls (5.76, 0.09) and (4.35, 0.09) .. 
          (2.95, 0.18) .. controls (2.00, 0.24) and (0.79, 0.31) .. 
          (0.44, 0.94) .. controls (0.08, 1.57) and (0.89, 2.08) .. (1.58, 2.52);
    \draw (1.58, 2.52) .. controls (2.24, 2.94) and (2.58, 3.73) .. (2.28, 4.43);
    \draw (2.01, 5.05) .. controls (1.81, 5.50) and (1.10, 5.40) .. (0.80, 4.79);
    \draw (0.80, 4.79) .. controls (0.62, 4.42) and (0.60, 4.01) .. 
          (0.66, 3.60) .. controls (0.72, 3.21) and (0.92, 2.84) .. (1.28, 2.67);
    \draw (1.89, 2.38) .. controls (2.31, 2.17) and (2.76, 2.05) .. 
          (3.22, 2.00) .. controls (3.61, 1.95) and (4.02, 1.93) .. 
          (4.41, 2.04) .. controls (4.71, 2.13) and (4.98, 2.31) .. (5.17, 2.55);
    \draw (5.59, 3.09) .. controls (5.98, 3.59) and (5.77, 4.30) .. (5.25, 4.72);
    \draw (5.25, 4.72) .. controls (4.80, 5.09) and (4.31, 5.44) .. 
          (3.73, 5.46) .. controls (3.13, 5.49) and (2.62, 5.11) .. (2.14, 4.74);
    \draw (2.14, 4.74) .. controls (1.85, 4.51) and (1.44, 4.47) .. (1.11, 4.64);
  \end{scope}

  \draw[fill=white] (7.8, 2.92) rectangle (9.7, 4.7);
  

==> plots/RBG_smooth_gaps_20_0.3_width_800.tikz <==
% \definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
% \definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
% \definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
% \begin{tikzpicture}[line width=1.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (6.62, 2.20) .. controls (6.60, 1.79) and (7.09, 1.62) .. (7.58, 1.67);
    \draw (7.58, 1.67) .. controls (7.84, 1.70) and (8.11, 1.73) .. (8.37, 1.76);
    \draw (8.37, 1.76) .. controls (9.72, 1.91) and (9.81, 3.64) .. 
          (9.83, 5.16) .. controls (9.85, 6.66) and (9.87, 8.40) .. (8.63, 8.40);
    \draw (8.10, 8.40) .. controls (7.01, 8.40) and (5.92, 8.40) .. 
          (4.82, 8.40) .. controls (4.01, 8.41) and (3.09, 8.36) .. (3.09, 7.66);
    \draw (3.09, 7.66) .. controls (3.09, 7.15) and (3.09, 6.65) .. (3.09, 6.15);
    \draw (3.09, 6.15) .. controls (3.09, 5.63) and (3.09, 5.12) .. (3.09, 4.60);
    \draw (3.09, 4.60) .. controls (3.09, 4.25) and (2.95, 3.90) .. (2.64, 3.90);
    \draw (2.11, 3.90) .. controls (1.78, 3.90) and (1.44, 3.90) .. (1.11, 3.90);
    \draw (0.58, 3.89) .. controls (0.08, 3.89) and (0.08, 2.85) .. 
          (0.08, 2.01) .. controls (0.08, 1.01) and (0.75, 0.11) .. 
          (1.71, 0.10) .. controls (2.49, 0.09) and (3.35, 0.19) .. (3.44, 0.88);
    \draw (3.44, 0.88) .. controls (3.55, 1.63) and (3.65, 2.39) .. (3.75, 3.14);
    \draw (3.75, 3.14) .. controls (3.80, 3.50) and (3.90, 3.89) .. 
          (4.23, 3.89) .. controls (4.48, 3.89) and (4.64, 3.66) .. (4.68, 3.40);
    \draw (4.76, 2.88) .. controls (4.85, 2.30) and (4.94, 1.72) .. (5.02, 1.14);
    \draw (5.10, 0.62) .. controls (5.17, 0.17) and (5.73, 0.11) .. 
          (6.24, 0.11) .. controls (6.79, 0.11) and (7.34, 0.36) .. (7.43, 0.88);
    \draw (7.43, 0.88) .. controls (7.47, 1.06) and (7.50, 1.25) .. (7.54, 1.44);
    \draw (7.63, 1.93) .. controls (7.71, 2.34) and (7.16, 2.49) .. (6.63, 2.46);
    \draw (6.63, 2.46) .. controls (6.01, 2.43) and (5.36, 2.61) .. (5.36, 3.14);
    \draw (5.36, 3.14) .. controls (5.36, 3.55) and (5.36, 3.96) .. (5.36, 4.38);
    \draw (5.36, 4.91) .. controls (5.36, 5.32) and (5.36, 5.73) .. (5.36, 6.15);
    \draw (5.36, 6.15) .. controls (5.36, 6.55) and (5.65, 6.89) .. 
          (6.04, 6.88) .. controls (6.54, 6.87) and (6.72, 6.26) .. 
          (6.72, 5.68) .. controls (6.72, 4.83) and (6.70, 3.99) .. (6.66, 3.14);
    \draw (6.66, 3.14) .. controls (6.65, 2.98) and (6.65, 2.82) .. (6.64, 2.66);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (2.39, 4.59) .. controls (2.39, 5.05) and (2.24, 5.52) .. (1.86, 5.49);
    \draw (1.33, 5.44) .. controls (0.84, 5.39) and (0.84, 4.57) .. (0.84, 3.89);
    \draw (0.84, 3.89) .. controls (0.84, 3.27) and (1.64, 3.14) .. (2.37, 3.14);
    \draw (2.37, 3.14) .. controls (2.74, 3.14) and (3.11, 3.14) .. (3.49, 3.14);
    \draw (4.02, 3.14) .. controls (4.25, 3.14) and (4.49, 3.14) .. (4.72, 3.14);
    \draw (4.72, 3.14) .. controls (4.87, 3.14) and (5.02, 3.14) .. (5.17, 3.14);
    \draw (5.62, 3.14) .. controls (5.88, 3.14) and (6.14, 3.14) .. (6.40, 3.14);
    \draw (6.93, 3.14) .. controls (7.32, 3.14) and (7.71, 3.14) .. (8.10, 3.14);
    \draw (8.63, 3.14) .. controls (9.12, 3.14) and (9.12, 4.41) .. 
          (9.12, 5.40) .. controls (9.12, 6.43) and (9.12, 7.66) .. (8.37, 7.66);
    \draw (8.37, 7.66) .. controls (6.70, 7.66) and (5.03, 7.66) .. (3.36, 7.66);
    \draw (2.87, 7.66) .. controls (2.69, 7.66) and (2.52, 7.66) .. (2.34, 7.66);
    \draw (2.34, 7.66) .. controls (2.17, 7.66) and (1.99, 7.66) .. (1.82, 7.66);
    \draw (1.33, 7.66) .. controls (1.00, 7.66) and (0.84, 8.04) .. 
          (0.84, 8.41) .. controls (0.84, 9.16) and (2.97, 9.16) .. 
          (4.61, 9.16) .. controls (6.24, 9.16) and (8.37, 9.16) .. (8.37, 8.40);
    \draw (8.37, 8.40) .. controls (8.37, 8.23) and (8.37, 8.05) .. (8.37, 7.88);
    \draw (8.37, 7.39) .. controls (8.37, 5.98) and (8.37, 4.56) .. (8.37, 3.14);
    \draw (8.37, 3.14) .. controls (8.37, 2.77) and (8.37, 2.40) .. (8.37, 2.03);
    \draw (8.37, 1.50) .. controls (8.37, 1.15) and (8.06, 0.88) .. (7.70, 0.88);
    \draw (7.17, 0.88) .. controls (6.47, 0.88) and (5.77, 0.88) .. (5.06, 0.88);
    \draw (5.06, 0.88) .. controls (4.61, 0.88) and (4.16, 0.88) .. (3.71, 0.88);
    \draw (3.18, 0.88) .. controls (2.37, 0.88) and (2.36, 1.94) .. (2.37, 2.88);
    \draw (2.37, 3.37) .. controls (2.37, 3.55) and (2.38, 3.72) .. (2.38, 3.90);
    \draw (2.38, 3.90) .. controls (2.38, 4.13) and (2.38, 4.36) .. (2.39, 4.59);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (5.62, 6.15) .. controls (5.95, 6.15) and (6.11, 5.77) .. 
          (6.11, 5.40) .. controls (6.11, 4.98) and (5.77, 4.65) .. (5.36, 4.64);
    \draw (5.36, 4.64) .. controls (4.69, 4.63) and (4.02, 4.62) .. (3.36, 4.61);
    \draw (2.88, 4.60) .. controls (2.79, 4.60) and (2.69, 4.60) .. (2.60, 4.59);
    \draw (2.12, 4.59) .. controls (1.75, 4.58) and (1.59, 5.03) .. (1.59, 5.46);
    \draw (1.59, 5.46) .. controls (1.59, 6.19) and (1.59, 6.93) .. (1.59, 7.66);
    \draw (1.59, 7.66) .. controls (1.59, 8.02) and (1.66, 8.41) .. 
          (1.97, 8.41) .. controls (2.20, 8.41) and (2.34, 8.17) .. (2.34, 7.92);
    \draw (2.34, 7.39) .. controls (2.34, 6.81) and (2.34, 6.15) .. (2.83, 6.15);
    \draw (3.36, 6.15) .. controls (3.94, 6.15) and (4.51, 6.15) .. (5.09, 6.15);
  \end{scope}
% \end{tikzpicture}


==> plots/cert_smooth_gaps_15_0.3_width_800.tikz <==
  % \draw[line width=0.5, dotted, color=blue] (0, 0) grid (10, 10);
  \begin{scope}
    \draw (6.20, 7.42) .. controls (5.64, 7.42) and (4.97, 7.42) .. (4.93, 7.01);
    \draw (4.89, 6.61) .. controls (4.87, 6.50) and (4.86, 6.40) .. (4.85, 6.29);
    \draw (4.81, 5.90) .. controls (4.76, 5.40) and (5.18, 4.98) .. (5.70, 4.98);
    \draw (5.70, 4.98) .. controls (5.87, 4.98) and (6.03, 4.98) .. (6.20, 4.98);
    \draw (6.20, 4.98) .. controls (6.34, 4.98) and (6.48, 4.98) .. (6.62, 4.98);
    \draw[mid arrow=0.55] (7.00, 4.97) .. controls (7.28, 4.97) and (7.56, 4.97) .. (7.84, 4.97);
    \draw (8.22, 4.97) .. controls (8.30, 4.97) and (8.38, 4.97) .. (8.46, 4.97);
    \draw (8.84, 4.97) .. controls (9.12, 4.97) and (9.25, 4.66) .. 
          (9.25, 4.35) .. controls (9.25, 4.02) and (8.98, 3.74) .. (8.64, 3.74);
    \draw (8.64, 3.74) .. controls (8.44, 3.74) and (8.24, 3.74) .. (8.04, 3.74);
    \draw[mid arrow=0.5] (8.04, 3.74) .. controls (7.42, 3.74) and (6.81, 3.74) .. (6.20, 3.74);
    \draw (6.20, 3.74) .. controls (6.03, 3.74) and (5.87, 3.74) .. (5.71, 3.74);
    \draw (5.71, 3.74) .. controls (4.86, 3.74) and (4.01, 3.74) .. (3.15, 3.74);
    \draw[mid arrow=0.33] (3.15, 3.74) .. controls (2.85, 3.74) and (2.52, 3.79) .. 
          (2.52, 4.05) .. controls (2.52, 4.25) and (2.74, 4.36) .. (2.96, 4.36);
    \draw (3.36, 4.36) .. controls (4.07, 4.36) and (4.79, 4.36) .. (5.51, 4.36);
    \draw (5.85, 4.36) .. controls (5.92, 4.36) and (5.98, 4.36) .. (6.05, 4.36);
    \draw[mid arrow=0.55] (6.40, 4.36) .. controls (6.67, 4.36) and (6.80, 4.67) .. (6.80, 4.98);
    \draw (6.80, 4.98) .. controls (6.80, 5.59) and (6.80, 6.20) .. (6.80, 6.81);
    \draw (6.80, 6.81) .. controls (6.79, 7.01) and (6.79, 7.21) .. (6.79, 7.42);
    \draw (6.79, 7.42) .. controls (6.79, 7.62) and (6.79, 7.82) .. (6.79, 8.02);
    \draw (6.79, 8.02) .. controls (6.79, 8.18) and (6.79, 8.33) .. (6.79, 8.48);
    \draw[mid arrow=0.6](6.79, 8.88) .. controls (6.78, 9.40) and (7.48, 9.41) .. 
          (8.11, 9.33) .. controls (9.44, 9.17) and (9.55, 7.38) .. 
          (9.65, 5.84) .. controls (9.75, 4.34) and (9.86, 2.52) .. (8.84, 2.52);
    \draw (8.46, 2.52) .. controls (8.38, 2.52) and (8.30, 2.52) .. (8.22, 2.52);
    \draw[mid arrow=0.5] (7.84, 2.52) .. controls (7.49, 2.52) and (7.15, 2.52) .. (6.80, 2.52);
    \draw (6.80, 2.52) .. controls (6.60, 2.52) and (6.40, 2.52) .. (6.20, 2.52);
    \draw (6.20, 2.52) .. controls (6.04, 2.52) and (5.87, 2.52) .. (5.71, 2.52);
    \draw (5.71, 2.52) .. controls (4.86, 2.52) and (4.00, 2.52) .. (3.15, 2.52);
    \draw[mid arrow=0.5] (3.15, 2.52) .. controls (2.60, 2.52) and (2.05, 2.52) .. (1.50, 2.52);
    \draw (1.10, 2.52) .. controls (0.69, 2.52) and (0.69, 3.37) .. 
          (0.69, 4.05) .. controls (0.69, 4.76) and (0.69, 5.58) .. (1.30, 5.58);
    \draw (1.30, 5.58) .. controls (1.47, 5.58) and (1.64, 5.58) .. (1.81, 5.58);
    \draw[mid arrow=0.5] (2.20, 5.58) .. controls (2.46, 5.58) and (2.71, 5.58) .. (2.96, 5.58);
    \draw (3.36, 5.58) .. controls (3.81, 5.58) and (4.36, 5.58) .. (4.36, 5.90);
    \draw (4.36, 6.30) .. controls (4.36, 6.59) and (4.61, 6.81) .. (4.91, 6.81);
    \draw (4.91, 6.81) .. controls (5.34, 6.81) and (5.77, 6.81) .. (6.20, 6.81);
    \draw (6.20, 6.81) .. controls (6.34, 6.81) and (6.48, 6.81) .. (6.62, 6.81);
    \draw[mid arrow=0.6] (7.00, 6.81) .. controls (7.23, 6.81) and (7.42, 6.99) .. (7.42, 7.22);
    \draw (7.42, 7.60) .. controls (7.42, 7.68) and (7.42, 7.76) .. (7.42, 7.84);
    \draw (7.42, 8.22) .. controls (7.42, 8.51) and (7.10, 8.66) .. (6.79, 8.68);
    \draw[mid arrow=0.45] (6.79, 8.68) .. controls (5.54, 8.77) and (4.24, 8.82) .. 
          (3.17, 8.18) .. controls (2.64, 7.86) and (2.03, 7.50) .. (2.02, 6.92);
    \draw (2.02, 6.92) .. controls (2.02, 6.66) and (2.02, 6.41) .. (2.01, 6.15);
    \draw (2.01, 6.15) .. controls (2.01, 5.96) and (2.01, 5.77) .. (2.00, 5.58);
    \draw[mid arrow=0.5] (2.00, 5.58) .. controls (2.00, 5.16) and (2.02, 4.62) .. 
          (2.04, 4.15) .. controls (2.06, 3.61) and (2.43, 3.13) .. (2.95, 3.13);
    \draw (3.35, 3.13) .. controls (4.07, 3.13) and (4.79, 3.13) .. (5.51, 3.13);
    \draw (5.86, 3.13) .. controls (5.92, 3.13) and (5.99, 3.13) .. (6.05, 3.13);
    \draw[mid arrow=0.55] (6.40, 3.13) .. controls (6.62, 3.13) and (6.81, 2.95) .. (6.80, 2.72);
    \draw (6.80, 2.34) .. controls (6.80, 2.20) and (6.80, 2.06) .. (6.80, 1.91);
    \draw (6.80, 1.91) .. controls (6.80, 1.71) and (6.80, 1.51) .. (6.80, 1.30);
    \draw (6.80, 1.30) .. controls (6.80, 0.71) and (5.90, 0.70) .. 
          (5.15, 0.70) .. controls (4.48, 0.69) and (3.50, 0.69) .. (3.14, 0.69);
    \draw[mid arrow=0.5] (3.14, 0.69) .. controls (2.60, 0.69) and (2.05, 0.69) .. (1.50, 0.69);
    \draw (1.10, 0.69) .. controls (0.07, 0.69) and (0.07, 2.17) .. 
          (0.07, 3.44) .. controls (0.07, 4.73) and (0.19, 6.18) .. (1.30, 6.16);
    \draw (1.30, 6.16) .. controls (1.47, 6.16) and (1.64, 6.16) .. (1.81, 6.15);
    \draw[mid arrow=0.5] (2.21, 6.15) .. controls (2.46, 6.14) and (2.70, 6.14) .. (2.95, 6.13);
    \draw (3.35, 6.12) .. controls (3.69, 6.12) and (4.02, 6.11) .. (4.36, 6.10);
    \draw (4.36, 6.10) .. controls (4.52, 6.10) and (4.67, 6.10) .. (4.83, 6.10);
    \draw (4.83, 6.10) .. controls (5.32, 6.09) and (5.70, 5.67) .. (5.70, 5.18);
    \draw (5.70, 4.79) .. controls (5.70, 4.65) and (5.70, 4.50) .. (5.70, 4.36);
    \draw (5.70, 4.36) .. controls (5.71, 4.22) and (5.71, 4.07) .. (5.71, 3.93);
    \draw (5.71, 3.56) .. controls (5.71, 3.42) and (5.71, 3.27) .. (5.71, 3.13);
    \draw (5.71, 3.13) .. controls (5.71, 2.99) and (5.71, 2.85) .. (5.71, 2.71);
    \draw (5.71, 2.32) .. controls (5.72, 1.78) and (6.08, 1.30) .. (6.60, 1.30);
    \draw[mid arrow=0.5] (7.00, 1.30) .. controls (7.84, 1.30) and (8.64, 1.76) .. (8.64, 2.52);
    \draw (8.64, 2.52) .. controls (8.64, 2.86) and (8.64, 3.20) .. (8.64, 3.54);
    \draw (8.64, 3.94) .. controls (8.64, 4.28) and (8.64, 4.63) .. (8.64, 4.97);
    \draw (8.64, 4.97) .. controls (8.64, 6.02) and (8.64, 7.42) .. (8.23, 7.42);
    \draw[mid arrow=0.6] (7.85, 7.42) .. controls (7.70, 7.42) and (7.56, 7.42) .. (7.42, 7.42);
    \draw (7.42, 7.42) .. controls (7.27, 7.42) and (7.12, 7.42) .. (6.98, 7.42);
    \draw (6.61, 7.42) .. controls (6.48, 7.42) and (6.34, 7.42) .. (6.20, 7.42);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (1.30, 0.69) .. controls (1.30, 0.28) and (1.76, 0.08) .. 
          (2.22, 0.08) .. controls (2.66, 0.08) and (3.14, 0.11) .. (3.14, 0.49);
    \draw (3.14, 0.88) .. controls (3.15, 1.36) and (3.15, 1.84) .. (3.15, 2.32);
    \draw (3.15, 2.71) .. controls (3.15, 2.85) and (3.15, 2.99) .. (3.15, 3.13);
    \draw (3.15, 3.13) .. controls (3.15, 3.27) and (3.15, 3.42) .. (3.15, 3.56);
    \draw (3.15, 3.93) .. controls (3.16, 4.07) and (3.16, 4.22) .. (3.16, 4.36);
    \draw (3.16, 4.36) .. controls (3.16, 4.77) and (3.16, 5.17) .. (3.16, 5.58);
    \draw (3.16, 5.58) .. controls (3.16, 5.76) and (3.16, 6.02) .. (3.15, 6.13);
    \draw (3.15, 6.13) .. controls (3.11, 6.44) and (2.99, 6.77) .. 
          (2.69, 6.85) .. controls (2.52, 6.90) and (2.30, 6.96) .. (2.19, 6.94);
    \draw (1.83, 6.89) .. controls (1.54, 6.84) and (1.30, 6.64) .. (1.30, 6.36);
    \draw (1.30, 5.99) .. controls (1.30, 5.91) and (1.30, 5.83) .. (1.30, 5.75);
    \draw (1.30, 5.38) .. controls (1.30, 4.43) and (1.30, 3.47) .. (1.30, 2.52);
    \draw (1.30, 2.52) .. controls (1.30, 1.91) and (1.30, 1.30) .. (1.30, 0.69);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (6.20, 7.62) .. controls (6.20, 7.84) and (6.37, 8.02) .. (6.59, 8.02);
    \draw (6.98, 8.02) .. controls (7.12, 8.02) and (7.27, 8.02) .. (7.42, 8.02);
    \draw (7.42, 8.02) .. controls (7.76, 8.02) and (8.04, 7.75) .. (8.04, 7.42);
    \draw (8.04, 7.42) .. controls (8.04, 6.60) and (8.04, 5.79) .. (8.04, 4.97);
    \draw (8.04, 4.97) .. controls (8.04, 4.63) and (8.04, 4.28) .. (8.04, 3.94);
    \draw (8.04, 3.54) .. controls (8.04, 3.20) and (8.04, 2.86) .. (8.04, 2.52);
    \draw (8.04, 2.52) .. controls (8.04, 2.08) and (7.51, 1.91) .. (7.00, 1.91);
    \draw (6.60, 1.91) .. controls (6.38, 1.91) and (6.20, 2.10) .. (6.20, 2.32);
    \draw (6.20, 2.71) .. controls (6.20, 2.85) and (6.20, 2.99) .. (6.20, 3.13);
    \draw (6.20, 3.13) .. controls (6.20, 3.27) and (6.20, 3.42) .. (6.20, 3.56);
    \draw (6.20, 3.93) .. controls (6.20, 4.07) and (6.20, 4.22) .. (6.20, 4.36);
    \draw (6.20, 4.36) .. controls (6.20, 4.50) and (6.20, 4.65) .. (6.20, 4.79);
    \draw (6.20, 5.18) .. controls (6.20, 5.65) and (6.20, 6.13) .. (6.20, 6.61);
    \draw (6.20, 6.99) .. controls (6.20, 7.07) and (6.20, 7.15) .. (6.20, 7.23);
  \end{scope}
% \end{tikzpicture}


==> plots/comp_size.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\figurewidth]{comp_size.pdf}
  \draw (30.617816, 8.453704) node[below] {$100$};

  \draw (44.985632, 8.453704) node[below] {$200$};

  \draw (59.353448, 8.453704) node[below] {$300$};

  \draw (73.721264, 8.453704) node[below] {$400$};

  \draw (88.089080, 8.453704) node[below] {$500$};

  \draw (10.53704, 14.635165) node[left] {$0$};

  \draw (10.53704, 26.073697) node[left] {$250$};

  \draw (10.53704, 37.512228) node[left] {$500$};

  \draw (10.53704, 48.950760) node[left] {$750$};

  \draw (10.53704, 60.389291) node[left] {$1000$};

  \draw (10.53704, 71.827823) node[left] {$1250$};

  \draw (10.53704, 83.266354) node[left] {$1500$};

  \draw (10.53704, 94.704886) node[left] {$1750$};

  % Internal axis coordinate system
  \begin{scope}[shift={(16.25000000, 14.63516531)},
    xscale=0.14367816, yscale=0.04575413]
    % \draw[red] (0.000000, 4.000000) rectangle (522.000000, 1673.000000);
  \end{scope}
  
  \node[rotate=90, anchor=south, axis label] at (-3, 55) {Size};
  \node[below, axis label] at (50, 0) {Component index};

\end{tikzoverlay*}


==> plots/comp_size_log_log.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\figurewidth]{comp_size_log_log.pdf}
  \draw (12.500000, 8.453704) node[below] {${10^{0}}$};

  \draw (40.000000, 8.453704) node[below] {${10^{1}}$};

  \draw (67.500000, 8.453704) node[below] {${10^{2}}$};

  \draw (95.000000, 8.453704) node[below] {${10^{3}}$};

  \draw (10.53704, 26.410358) node[left] {${10^{1}}$};

  \draw (10.53704, 55.540818) node[left] {${10^{2}}$};

  \draw (10.53704, 84.671279) node[left] {${10^{3}}$};

  \node[rotate=90, anchor=south, axis label] at (0, 55) {Size};
  \node[below, axis label] at (50, 0) {Component index};
\end{tikzoverlay*}


==> plots/concord_closeup.tex <==
\begin{tikzpicture}
  % First the plot
  \begin{scope}[font=\tiny]
    \begin{tikzoverlay*}[width=10.5cm]{concord_closeup.pdf}
      \draw (91.958042, 116.504821) node[] {$0$};
      \draw (79.530679, 84.270618) node[] {$1$};
      \draw (75.756314, 53.798334) node[] {$2$};
      \draw (73.294384, 122.131893) node[] {$3$};
      \draw (62.153311, 153.365215) node[] {$4$};
      \draw (61.316061, 161.383024) node[] {$5$};
      \draw (48.752495, 158.415743) node[] {$6$};
      \draw (42.574596, 117.419605) node[] {$7$};
      \draw (42.438072, 125.683405) node[] {$8$};
      \draw (41.655262, 144.693990) node[] {$9$};
      \draw (40.025523, 132.010017) node[] {$10$};
      \draw (35.677697, 102.444829) node[] {$11$};
      \draw (35.677697, 98.555078) node[] {$12$};
      \draw (35.655836, 21.957718) node[] {$13$};
      \draw (35.216106, 107.841283) node[] {$14$};
      \draw (34.529216, 33.573163) node[] {$15$};
      \draw (33.743421, 104.520389) node[] {$16$};
      \draw (33.743421, 94.834446) node[] {$17$};
      \draw (33.650759, 136.507062) node[] {$18$};
      \draw (33.569742, 79.197029) node[] {$19$};
      \draw (33.569742, 78.366805) node[] {$20$};
      \draw (32.963614, 86.023312) node[] {$21$};
      \draw (32.653209, 36.194517) node[] {$22$};
      \draw (31.529896, 62.008324) node[] {$23$};
      \draw (31.158021, 95.818414) node[] {$24$};
      \draw (30.948645, 147.384530) node[] {$25$};
      \draw (29.679950, 139.212976) node[] {$26$};
      \draw (29.679950, 127.897335) node[] {$27$};
      \draw (23.515800, 156.355558) node[] {$28$};
      \draw (21.592029, 154.587489) node[] {$29$};
      \draw (21.302698, 113.691285) node[] {$30$};
      \draw (21.083946, 162.251684) node[] {$31$};
      \draw (20.338066, 83.724823) node[] {$32$};
      \draw (19.609832, 81.941379) node[] {$33$};
      \draw (19.573239, 52.445377) node[] {$34$};
      \draw (18.782633, 53.798334) node[] {$35$};
      \draw (18.782633, 58.110885) node[] {$36$};
      \draw (18.667203, 123.484850) node[] {$37$};
      \draw (18.667203, 120.094770) node[] {$38$};
      \draw (18.295343, 101.537733) node[] {$39$};
      \draw (18.295343, 100.046405) node[] {$40$};
      \draw (18.295343, 60.709177) node[] {$41$};
      \draw (16.190330, 84.824100) node[] {$42$};
      \draw (16.190330, 80.526924) node[] {$43$};
      \draw (13.187747, 161.383024) node[] {$44$};
      \draw (12.501746, 65.905763) node[] {$45$};
      \draw (12.501746, 55.512592) node[] {$46$};
      \draw (12.272624, 153.365215) node[] {$47$};
      \draw (12.272624, 151.228158) node[] {$48$};
      \draw (11.462375, 63.307470) node[] {$49$};
      \draw (11.462375, 50.316007) node[] {$50$};
      \draw (11.348601, 158.415743) node[] {$51$};
      \draw (8.041958, 159.315152) node[] {$52$};
      \draw (50.000000, 7) node[below] {\small Hyperbolic volume of $S^3 \setminus K$};
      \begin{scope}[font=\footnotesize]
        \draw (91.958042, 12.450142) node[below] {$0$};
        \draw (72.319123, 12.450142) node[below] {$5$};
        \draw (52.680204, 12.450142) node[below] {$10$};
        \draw (33.041286, 12.450142) node[below] {$15$};
        \draw (13.402367, 12.450142) node[below] {$20$};
      \end{scope}
      % Internal axis coordinate system
      \begin{scope}[shift={(91.95804196, 15.23290638)},
        xscale=-3.92778376, yscale=0.00768726]
        % \draw[red] (0.000000, 874.800000) rectangle (21.364741, 19125.000000);
      \end{scope}
    \end{tikzoverlay*}
  \end{scope}

  \begin{scope}
    \node[above left] at (14, 0.5) {\scriptsize
      \begin{tabular}{ll}
        0 & unknot \\
        1 & $K6a3$ \\
        2 & $K8n1$ \\
        3 & $K9n5$ \\
        4 & $K8a16$ \\
        5 & $K8a4$ \\
        6 & $K9a12$ \\
        7 & $K11a165$ \\
        8 & $K11a201$ \\
        9 & $K11a58$ \\
        10 & $K11a103$ \\
        11 & $K13n1196$ \\
        12 & $K13n1191$ \\
        13 & $K10a103$ \\
        14 & $K13n1156$ \\
        15 & $K12n440$ \\
        16 & $K13n1194$ \\
        17 & $K13n1198$ \\
        18 & $K12n49$ \\
        19 & $K12n553$ \\
        20 & $K12n556$ \\
        21 & $K14n14150$ \\
        22 & $K13n2199$ \\
        23 & $K13n2927$ \\
        24 & $K14n17953$ \\
        25 & $K14n11817$ \\
        26 & $K14n14151$ \\
        27 & $K14n14149$ \\
        28 & $K13a2044$ \\
        29 & $K13a3071$ \\
        30 & $K14n7615$ \\
        31 & $K13a521$ \\
        32 & $K14n18949$ \\
        33 & $K14n16092$ \\
        34 & $K14n5634$ \\
        35 & $K14n16105$ \\
        36 & $K14n17618$ \\
        37 & $K14n7628$ \\
        38 & $K14n7617$ \\
        39 & $K14n6300$ \\
        40 & $K14n7632$ \\
        41 & $K14n6223$ \\
        42 & $K14n216$ \\
        43 & $K14n229$ \\
        44 & $K14n4939$ \\
        45 & $K14n4482$ \\
        46 & $K14n4479$ \\
        47 & $K14n14502$ \\
        48 & $K14n14508$ \\
        49 & $K14n7685$ \\
        50 & $K14n7602$ \\
        51 & $K14a7319$ \\
        52 & $K14a4364$ \\
      \end{tabular}};
  \end{scope}
\end{tikzpicture}


==> plots/concord_full.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=0.95\textwidth]{concord_full.pdf}
  \draw (50.000000, 5.0) node[below] {\small Hyperbolic volume
    of $S^3 \setminus K$};
  \draw (93.019481, 8.670635) node[below] {$0$};

  \draw (79.349955, 8.670635) node[below] {$5$};

  \draw (65.680429, 8.670635) node[below] {$10$};

  \draw (52.010903, 8.670635) node[below] {$15$};

  \draw (38.341377, 8.670635) node[below] {$20$};

  \draw (24.671851, 8.670635) node[below] {$25$};

  \draw (11.002325, 8.670635) node[below] {$30$};

  % Internal axis coordinate system
  \begin{scope}[shift={(93.01948052, 14.90599745)},
                xscale=-2.73390519, yscale=0.00511876]
      %\draw[red] (0.000000, 75.406000) rectangle (31.471084, 19163.000000);
  \end{scope}
\end{tikzoverlay*}


==> plots/concord_intro.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=0.95\textwidth]{concord_full.pdf}
  \draw (50.000000, 5.0) node[below] {\small Hyperbolic volume
    of $S^3 \setminus K$};
  \draw (93.019481, 8.670635) node[below] {$0$};

  \draw (79.349955, 8.670635) node[below] {$5$};

  \draw (65.680429, 8.670635) node[below] {$10$};

  \draw (52.010903, 8.670635) node[below] {$15$};

  \draw (38.341377, 8.670635) node[below] {$20$};

  \draw (24.671851, 8.670635) node[below] {$25$};

  \draw (11.002325, 8.670635) node[below] {$30$};

  % Internal axis coordinate system
  \begin{scope}[shift={(93.01948052, 14.90599745)},
                xscale=-2.73390519, yscale=0.00511876]
      %\draw[red] (0.000000, 75.406000) rectangle (31.471084, 19163.000000);
  \end{scope}
  \node[fill=white] at (97.8, 81.9) {unknot};
              
\end{tikzoverlay*}


==> plots/concord_reduced.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=0.95\textwidth]{concord_reduced.pdf}
  \draw (50.000000, 5.0) node[below] {\small Hyperbolic volume of $S^3
  \setminus K$};
  \draw (93.019481, 8.670635) node[below] {$0$};

  \draw (79.349955, 8.670635) node[below] {$5$};

  \draw (65.680429, 8.670635) node[below] {$10$};

  \draw (52.010903, 8.670635) node[below] {$15$};

  \draw (38.341377, 8.670635) node[below] {$20$};

  \draw (24.671851, 8.670635) node[below] {$25$};

  \draw (11.002325, 8.670635) node[below] {$30$};

  % Internal axis coordinate system
  \begin{scope}[shift={(93.01948052, 14.90599745)},
                xscale=-2.73390519, yscale=0.00511876]
      %\draw[red] (0.000000, 75.406000) rectangle (31.471084, 19163.000000);
  \end{scope}
\end{tikzoverlay*}


==> plots/core_len_violin.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{core_len_violin.pdf}
  \draw (-10, 50.000000) node[rotate=90.0, axis label] {Length of geodesic in $Z_K$};
  \draw (50.000000, -4.70000) node[below, axis label] {Crossings};
  \begin{scope}[shift={(0, 2.5)}]
    \draw (11.497326, 0) node[below] {$11$};
    \draw (21.122995, 0) node[below] {$12$};
    \draw (30.748663, 0) node[below] {$13$};
    \draw (40.374332, 0) node[below] {$14$};
    \draw (50.000000, 0) node[below] {$15$};
    \draw (59.625668, 0) node[below] {$16$};
    \draw (69.251337, 0) node[below] {$17$};
    \draw (78.877005, 0) node[below] {$18$};
    \draw (88.502674, 0) node[below] {$19$};
  \end{scope}
  \begin{scope}[shift={(3.8, 0)}]
    \draw (0, 15.436669) node[left] {$0.5$};
    \draw (0, 32.245887) node[left] {$1.0$};
    \draw (0, 49.055104) node[left] {$1.5$};
    \draw (0, 65.864322) node[left] {$2.0$};
    \draw (0, 82.673540) node[left] {$2.5$};
  \end{scope}

  % Internal axis coordinate system
  \begin{scope}[shift={(-94.38502674, -1.37254850)},
                xscale=9.62566845, yscale=33.61843522]
      %\draw[red] (10.750000, 0.311242) rectangle (19.250000, 2.744971);
  \end{scope}
\end{tikzoverlay*}


==> plots/core_vs_volume_two_stories.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{core_vs_volume_two_stories_200dpi.png}
  \draw (50.000000, -3.111111) node[below, axis label] {Core geodesic length $L$};
  \draw (11.666667, 2.453704) node[below] {$0.5$};

  \draw (28.333333, 2.453704) node[below] {$1.0$};

  \draw (45.000000, 2.453704) node[below] {$1.5$};

  \draw (61.666667, 2.453704) node[below] {$2.0$};

  \draw (78.333333, 2.453704) node[below] {$2.5$};

  \draw (95.000000, 2.453704) node[below] {$3.0$};

  \draw (-9, 50.000000) node[rotate=90.0, axis label] {Volume};
  \draw (1.759259, 19.630485) node[left] {$10$};

  \draw (1.759259, 35.089942) node[left] {$15$};

  \draw (1.759259, 50.549399) node[left] {$20$};

  \draw (1.759259, 66.008856) node[left] {$25$};

  \draw (1.759259, 81.468313) node[left] {$30$};

  % Internal axis coordinate system
  \begin{scope}[shift={(-5.00000000, -11.28842928)},
                xscale=33.33333333, yscale=3.09189141]
      %\draw[red] (0.460424, 6.591221) rectangle (2.999970, 33.053399);
  \end{scope}
\end{tikzoverlay*}


==> plots/friend_core_len.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{friend_core_len_200.png}
  \draw (9.034483, 2.953704) node[below] {$0.5$};
  \draw (26.103448, 2.953704) node[below] {$1.0$};
  \draw (43.172414, 2.953704) node[below] {$1.5$};
  \draw (60.241379, 2.953704) node[below] {$2.0$};
  \draw (77.310345, 2.953704) node[below] {$2.5$};
  \draw (94.379310, 2.953704) node[below] {$3.0$};
  \draw (4, 5.500000) node[left] {$0$};
  \draw (4, 32.311868) node[left] {$\frac{\pi}{4}$};
  \draw (4, 59.123737) node[left] {$\frac{\pi}{2}$};
  \draw (4, 85.935605) node[left] {$\frac{3 \pi}{4}$};
  \draw (50, -5) node[below, axis label]
     {Geodesic in $Z_K$ giving $K'$ in \ZF};
  % Internal axis coordinate system
  \begin{scope}[shift={(-8.03448276, 5.50000000)},
                xscale=34.13793103, yscale=34.13793103]
       \draw[black, line width=0.6pt] (0.4, 0.0035) -- ++(2.597, 0) --
       ++(0, 2.85) ;
  \end{scope}
\end{tikzoverlay*}


==> plots/friends_cross_hyp_medium.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{friends_cross_hyp_medium_viridis_200.png}
  \draw (50.000000, -3) node[below, axis label] {Crossings};
  \draw (5.000000, 1.635802) node[below] {$0$};

  \draw (14.473684, 1.635802) node[below] {$10$};

  \draw (23.947368, 1.635802) node[below] {$20$};

  \draw (33.421053, 1.635802) node[below] {$30$};

  \draw (42.894737, 1.635802) node[below] {$40$};

  \draw (52.368421, 1.635802) node[below] {$50$};

  \draw (61.842105, 1.635802) node[below] {$60$};

  \draw (71.315789, 1.635802) node[below] {$70$};

  \draw (80.789474, 1.635802) node[below] {$80$};

  \draw (90.263158, 1.635802) node[below] {$90$};

  \draw (-7, 33.333333) node[rotate=90.0, axis label] {Hyperbolic volume};
  \draw (2.839506, 3.333333) node[left] {$5$};

  \draw (2.839506, 13.333333) node[left] {$10$};

  \draw (2.839506, 23.333333) node[left] {$15$};

  \draw (2.839506, 33.333333) node[left] {$20$};

  \draw (2.839506, 43.333333) node[left] {$25$};

  \draw (2.839506, 53.333333) node[left] {$30$};

  \draw (2.839506, 63.333333) node[left] {$35$};

  % Internal axis coordinate system
  \begin{scope}[shift={(5.00000000, -6.66666667)},
                xscale=0.94736842, yscale=2.00000000]
      %\draw[red] (8.000000, 5.829635) rectangle (100.000000, 33.053399);
  \end{scope}
\end{tikzoverlay*}


==> plots/geod_length_vs_crossings.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{geod_length_vs_crossings.pdf}
  \draw (50.000000, -4) node[below, axis label] {Length of geodesic in $Z_K$};
  \begin{scope}[shift={(0, 0.7)}]
    \draw (13.181818, 1.172840) node[below] {$1.0$};
    \draw (33.636364, 1.172840) node[below] {$1.5$};
    \draw (54.090909, 1.172840) node[below] {$2.0$};
    \draw (74.545455, 1.172840) node[below] {$2.5$};
    \draw (95.000000, 1.172840) node[below] {$3.0$};
  \end{scope}
  \begin{scope}[shift={(0.7, 0)}]
    \draw (2.839506, 3.333333) node[left] {$0.0$};
    \draw (2.839506, 12.424242) node[left] {$0.2$};
    \draw (2.839506, 21.515152) node[left] {$0.4$};
    \draw (2.839506, 30.606061) node[left] {$0.6$};
    \draw (2.839506, 39.696970) node[left] {$0.8$};
    \draw (2.839506, 48.787879) node[left] {$1.0$};
    \draw (2.839506, 57.878788) node[left] {$1.2$};
  \end{scope}

  \begin{scope}[shift={(21, 16.5)}]
    \draw (56.503819, 43.25) node[right] {Crossings};
    \begin{scope}[shift={(0.5, -1.09)}]
      \draw (59.751389, 40.97) node[right] {$[0, 30)$};
      \draw (59.751389, 37.34) node[right] {$[30, 40)$};
      \draw (59.751389, 33.73) node[right] {$[40, 50)$};
      \draw (59.751389, 30.1) node[right] {$[50, 60)$};
      \draw (59.751389, 26.48) node[right] {$[60, 70)$};
    \end{scope}
  \end{scope}
  % Internal axis coordinate system
  \begin{scope}[shift={(-27.72727273, 3.33333333)},
                xscale=40.90909091, yscale=45.45454545]
      %\draw[red] (0.800000, 0.000000) rectangle (3.000000, 1.277237);
  \end{scope}
\end{tikzoverlay*}


==> plots/hyp_dehn_0_filling.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{hyp_dehn_0_filling.pdf}
  \draw (50.000000, -4.731481) node[below, axis label] {Crossings};
  \draw (8.068182, 2.453704) node[below] {$11$};

  \draw (18.295455, 2.453704) node[below] {$12$};

  \draw (28.522727, 2.453704) node[below] {$13$};

  \draw (38.750000, 2.453704) node[below] {$14$};

  \draw (48.977273, 2.453704) node[below] {$15$};

  \draw (59.204545, 2.453704) node[below] {$16$};

  \draw (69.431818, 2.453704) node[below] {$17$};

  \draw (79.659091, 2.453704) node[below] {$18$};

  \draw (89.886364, 2.453704) node[below] {$19$};

  \draw (-15.5, 50.000000) node[rotate=90.0, axis label] {$Z_K$ is hyperbolic};
  \begin{scope}[shift={(3.5, 0)}]
  \draw (0, 5.393112) node[left] {${0.001\%}$};

  \draw (0, 26.995653) node[left] {${0.01\%}$};

  \draw (0, 48.598195) node[left] {${0.1\%}$};

  \draw (0, 70.200737) node[left] {${1\%}$};

  \draw (0, 91.803278) node[left] {${10\%}$};
  \end{scope}

  % No internal axis coordinate system as there is a log scale.
\end{tikzoverlay*}


==> plots/hyperbolic_aside.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=0.90\textwidth]{hyperbolic_aside_200.png}
  \draw (52.314484, 1.857143) node[below, axis label] {$\abs{\tau_K}^2/\Im(\tau_K)$};
  \draw (7.361111, 5.365079) node[below] {$0$};

  \draw (18.599454, 5.365079) node[below] {$10$};

  \draw (29.837798, 5.365079) node[below] {$20$};

  \draw (41.076141, 5.365079) node[below] {$30$};

  \draw (52.314484, 5.365079) node[below] {$40$};

  \draw (63.552827, 5.365079) node[below] {$50$};

  \draw (74.791171, 5.365079) node[below] {$60$};

  \draw (86.029514, 5.365079) node[below] {$70$};

  \draw (97.267857, 5.365079) node[below] {$80$};

  \draw (0.2, 25.513889) node[rotate=90.0, axis label] {Volume};
  \draw (5.972222, 6.456349) node[left] {$0$};

  \draw (5.972222, 10.720734) node[left] {$5$};

  \draw (5.972222, 14.985119) node[left] {$10$};

  \draw (5.972222, 19.249504) node[left] {$15$};

  \draw (5.972222, 23.513889) node[left] {$20$};

  \draw (5.972222, 27.778274) node[left] {$25$};

  \draw (5.972222, 32.042659) node[left] {$30$};

  \draw (5.972222, 36.307044) node[left] {$35$};

  \draw (5.972222, 40.571429) node[left] {$40$};

  % Internal axis coordinate system
  \begin{scope}[shift={(7.36111111, 6.45634921)},
                xscale=1.12383433, yscale=0.85287698]
      %\draw[red] (1.669757, 2.029883) rectangle (437.654162, 36.518361);
  \end{scope}
\end{tikzoverlay*}


==> plots/knot_count.tex <==
\begin{tikzoverlay*}[height=\nmdsubfigurewidth]{knot_count.pdf}
  \draw (17.602674, 8) node[below] {$10$};
  \draw (25.855024, 8) node[below] {$11$};
  \draw (34.107374, 8) node[below] {$12$};
  \draw (42.359724, 8) node[below] {$13$};
  \draw (50.612074, 8) node[below] {$14$};
  \draw (58.864425, 8) node[below] {$15$};
  \draw (67.116775, 8) node[below] {$16$};
  \draw (75.369125, 8) node[below] {$17$};
  \draw (83.621475, 8) node[below] {$18$};
  \draw (91.873825, 8) node[below] {$19$};
  \draw (12, 9.879630) node[left] {${10^{1}}$};
  \draw (12, 23.905247) node[left] {${10^{2}}$};
  \draw (12, 37.930864) node[left] {${10^{3}}$};
  \draw (12, 51.956481) node[left] {${10^{4}}$};
  \draw (12, 65.982099) node[left] {${10^{5}}$};
  \draw (12, 80.007716) node[left] {${10^{6}}$};
  \draw (12, 94.033333) node[left] {${10^{7}}$};
  \draw (66, 29.7) node[right] {prime};
  \draw (66, 24.3) node[right] {plaus. slice};
  \draw (66, 19.2) node[right] {ribbon};
  \draw (55.749576, 1) node[below, axis label] {Crossings};
  \draw (2, 50) node[rotate=90, anchor=south, axis label] {Number of knots}; 
\end{tikzoverlay*}



==> plots/knot_proportion.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]%
  {plots/images/knot_proportion.pdf}
  \draw (19.567449, 8) node[below] {$10$};
  \draw (27.612980, 8) node[below] {$11$};
  \draw (35.658512, 8) node[below] {$12$};
  \draw (43.704044, 8) node[below] {$13$};
  \draw (51.749576, 8) node[below] {$14$};
  \draw (59.795107, 8) node[below] {$15$};
  \draw (67.840639, 8) node[below] {$16$};
  \draw (75.886171, 8) node[below] {$17$};
  \draw (83.931702, 8) node[below] {$18$};
  \draw (91.977234, 8) node[below] {$19$};
  \draw (15, 18.387154) node[left] {$0.5\%$};
  \draw (15, 36.187154) node[left] {$1\%$};
  \draw (15, 53.5) node[left] {$2\%$};
  \draw (15, 76.5) node[left] {$5\%$};
  \draw (15, 94.533333) node[left] {$10\%$};
  \draw (67, 87.4) node[right] {plaus. slice};
  \draw (67, 82.1) node[right] {ribbon};
  \draw (55.749576, 1) node[below, axis label] {Crossings};
  \draw (7, 50) node[rotate=90, anchor=south, axis label] {Portion of prime knots}; 
\end{tikzoverlay*}



==> plots/log_10_rk_HFK_hist.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{log_10_rk_HFK_hist.pdf}
  \begin{scope}[annotate plot]
    \draw (93, 50) node[left] {$\mu=2.9$}
          ++(0, -6)   node[left] {$\med=2.9$}
          ++(0, -6)  node[left] {$\sigma=0.4$};
  \end{scope}
  \draw (18.846154, 0.787037) node[below] {$2$};
  \draw (53.461538, 0.787037) node[below] {$3$};
  \draw (88.076923, 0.787037) node[below] {$4$};
  \draw (50, -5) node[below, axis label]
       {$\log_{10}\big(\dim \HFK (K)\big)$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-50.38461538, 3.33333333)},
                xscale=34.61538462, yscale=43.37504444]
      %\draw[red] (0.954243, 0.000000) rectangle (4.221179, 1.254679);
  \end{scope}
\end{tikzoverlay*}


==> plots/one_on_core_vs_volume.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{one_on_core_vs_volume_200dpi.png}
  \draw (50.000000, -3.11111) node[below, axis label] {$1/L$};
  \draw (15.588235, 2.453704) node[below] {$0.5$};

  \draw (42.058824, 2.453704) node[below] {$1.0$};

  \draw (68.529412, 2.453704) node[below] {$1.5$};

  \draw (95.000000, 2.453704) node[below] {$2.0$};

  \draw (-9, 50.000000) node[rotate=90.0, axis label] {Volume};
  \draw (1.759259, 19.630485) node[left] {$10$};

  \draw (1.759259, 35.089942) node[left] {$15$};

  \draw (1.759259, 50.549399) node[left] {$20$};

  \draw (1.759259, 66.008856) node[left] {$25$};

  \draw (1.759259, 81.468313) node[left] {$30$};

  % Internal axis coordinate system
  \begin{scope}[shift={(-10.88235294, -11.28842928)},
                xscale=52.94117647, yscale=3.09189141]
      %\draw[red] (0.364303, 6.591221) rectangle (2.171912, 30.903825);
  \end{scope}
\end{tikzoverlay*}


==> plots/orig_core_len.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{orig_core_len_200.png}
  \draw (14.155172, 2.953704) node[below] {$0.5$};
  \draw (31.224138, 2.953704) node[below] {$1.0$};
  \draw (48.293103, 2.953704) node[below] {$1.5$};
  \draw (65.362069, 2.953704) node[below] {$2.0$};
  \draw (82.431034, 2.953704) node[below] {$2.5$};
  \draw (4, 5.500000) node[left] {$0$};
  \draw (4, 32.311868) node[left] {$\frac{\pi}{4}$};
  \draw (4, 59.123737) node[left] {$\frac{\pi}{2}$};
  \draw (4, 85.935605) node[left] {$\frac{3 \pi}{4}$};
    \draw (50, -5) node[below, axis label]
        {Geodesic in $Z_K$ giving $K$ in \PS};
  % Internal axis coordinate system
  \begin{scope}[shift={(-2.91379310, 5.50000000)},
    xscale=34.13793103, yscale=34.13793103]
      \draw[black, line width=0.6pt] (0.25, 0.0035) -- +(2.6, 0);
  \end{scope}
\end{tikzoverlay*}


==> plots/seifert_genus_hist.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{seifert_genus_hist.pdf}
  \begin{scope}[annotate plot]
    \draw (93, 50) node[left] {$\mu=4.8$}
           ++(0, -6) node[left] {$\mathrm{med}=5.0$}
           ++(0, -6.5) node[left] {$\sigma=0.9$};
  \end{scope}  
  \draw (10.625000, 0.787037) node[below] {$1$};
  \draw (21.875000, 0.787037) node[below] {$2$};
  \draw (33.125000, 0.787037) node[below] {$3$};
  \draw (44.375000, 0.787037) node[below] {$4$};
  \draw (55.625000, 0.787037) node[below] {$5$};
  \draw (66.875000, 0.787037) node[below] {$6$};
  \draw (78.125000, 0.787037) node[below] {$7$};
  \draw (89.375000, 0.787037) node[below] {$8$};
  \draw (50, -5) node[below, axis label]
        {Seifert genus $g_3(K)$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-0.62500000, 3.33333333)},
                xscale=11.25000000, yscale=133.60728839]
      %\draw[red] (0.500000, 0.000000) rectangle (8.500000, 0.407326);
  \end{scope}
\end{tikzoverlay*}


==> plots/sqrt_det_hist.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{sqrt_det_hist.pdf}
    \begin{scope}[annotate plot]
    \draw (92, 50) node[left] {$\mu=24.8$}
       ++(0, -6)  node[left] {$\mathrm{med}=21.0$}
       ++(0, -6.5)  node[left] {$\sigma=18.5$}
       ++(0, -6)  node[left] {$\max = 129\hphantom{.}$};
  \end{scope}
  \draw (5.000000, 0.787037) node[below] {$0$};
  \draw (14.000000, 0.787037) node[below] {$10$};
  \draw (23.000000, 0.787037) node[below] {$20$};
  \draw (32.000000, 0.787037) node[below] {$30$};
  \draw (41.000000, 0.787037) node[below] {$40$};
  \draw (50.000000, 0.787037) node[below] {$50$};
  \draw (59.000000, 0.787037) node[below] {$60$};
  \draw (68.000000, 0.787037) node[below] {$70$};
  \draw (77.000000, 0.787037) node[below] {$80$};
  \draw (86.000000, 0.787037) node[below] {$90$};
  \draw (95.000000, 0.787037) node[below] {$100$};
  \draw (50, -5) node[below, axis label]
        {$\sqrt{\det(K)} \in 1 + 2 \Z$};
  % Internal axis coordinate system
  \begin{scope}[shift={(5.00000000, 3.33333333)},
                xscale=0.90000000, yscale=1954.84103505]
      %\draw[red] (0.000000, 0.000000) rectangle (100.000000, 0.027839);
  \end{scope}
\end{tikzoverlay*}




==> plots/vol_vs_log_HFK.tex <==
\begin{tikzoverlay*}[width=9.3cm]%
  {vol_vs_log_HFK_alt_vs_non_300.png}
  %{vol_vs_log_HFK_viridis_200.png}
  %{vol_vs_log_HFK_magma_300.png}
  \draw (14.342219, 4.531250) node[below] {$10$};
  \draw (26.046121, 4.531250) node[below] {$15$};
  \draw (37.750023, 4.531250) node[below] {$20$};
  \draw (49.453925, 4.531250) node[below] {$25$};
  \draw (61.157826, 4.531250) node[below] {$30$};
  \draw (72.861728, 4.531250) node[below] {$35$};
  \draw (84.565630, 4.531250) node[below] {$40$};
  \draw (96.269531, 4.531250) node[below] {$45$};
  \draw (5.800781, 11.509847) node[left] {$1.5$};
  \draw (5.800781, 22.428848) node[left] {$2.0$};
  \draw (5.800781, 33.347848) node[left] {$2.5$};
  \draw (5.800781, 44.266849) node[left] {$3.0$};
  \draw (5.800781, 55.185849) node[left] {$3.5$};
  \draw (5.800781, 66.104850) node[left] {$4.0$};
    \draw (50, -2) node[below, axis label]
     {Hyperbolic volume of $S^3 \setminus K$};
  \draw (-2, 38) node[rotate=90, anchor=south, axis label]
     {$\log_{10}\big(\dim \HFK (K)\big)$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-9.06558388, -21.24715392)},
                xscale=2.34078034, yscale=21.83800091]
      %\draw[red] (-1.000000, 0.954243) rectangle (44.134795, 4.221179);
  \end{scope}
\end{tikzoverlay*}




==> plots/volume_change_ratio.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{volume_change_ratio_200.png}
  \draw (50.000000, -5.462963) node[below, axis label] {Length $L$ of geodesic in $Z_K = Z_{K'}$};
  \draw (11.666667, 2.453704) node[below] {$0.5$};

  \draw (28.333333, 2.453704) node[below] {$1.0$};

  \draw (45.000000, 2.453704) node[below] {$1.5$};

  \draw (61.666667, 2.453704) node[below] {$2.0$};

  \draw (78.333333, 2.453704) node[below] {$2.5$};

  \draw (95.000000, 2.453704) node[below] {$3.0$};

  \draw (-12.768519, 50.000000) node[rotate=90.0, axis label] {$\Delta \Vol/\pi L$};
  \draw (1.759259, 5.000000) node[left] {$0.30$};

  \draw (1.759259, 16.250000) node[left] {$0.35$};

  \draw (1.759259, 27.500000) node[left] {$0.40$};

  \draw (1.759259, 38.750000) node[left] {$0.45$};

  \draw (1.759259, 50.000000) node[left] {$0.50$};

  \draw (1.759259, 61.250000) node[left] {$0.55$};

  \draw (1.759259, 72.500000) node[left] {$0.60$};

  \draw (1.759259, 83.750000) node[left] {$0.65$};

  \draw (1.759259, 95.000000) node[left] {$0.70$};

  % Internal axis coordinate system
  \begin{scope}[shift={(-5.00000000, -62.50000000)},
                xscale=33.33333333, yscale=225.00000000]
      %\draw[red] (0.460424, 0.442888) rectangle (2.999970, 0.679037);
  \end{scope}
\end{tikzoverlay*}


==> plots/volume_change_vir.tex <==
%Set \graphicspath{{plots/images/}} to include the image files
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{volume_change_vir_300.png}
  \draw (50.000000, -4.462963) node[below, axis label] {Length $L$ of geodesic in $Z_K = Z_{K'}$};
  \draw (11.666667, 2.453704) node[below] {$0.5$};

  \draw (28.333333, 2.453704) node[below] {$1.0$};

  \draw (45.000000, 2.453704) node[below] {$1.5$};

  \draw (61.666667, 2.453704) node[below] {$2.0$};

  \draw (78.333333, 2.453704) node[below] {$2.5$};

  \draw (95.000000, 2.453704) node[below] {$3.0$};

  \draw (-7, 50.000000) node[rotate=90.0, axis label] {$\Delta \Vol$};
  \draw (1.759259, 18.221028) node[left] {$1$};

  \draw (1.759259, 35.488031) node[left] {$2$};

  \draw (1.759259, 52.755033) node[left] {$3$};

  \draw (1.759259, 70.022035) node[left] {$4$};

  \draw (1.759259, 87.289038) node[left] {$5$};

  % Internal axis coordinate system
  \begin{scope}[shift={(-5.00000000, 0.95402594)},
                xscale=33.33333333, yscale=17.26700232]
      \draw[line width=0.5pt, line cap=round, dashed, color=black!50]
            (0.305000, 0.47909287967244346) -- (3.000000, 4.71238898038469);
  \end{scope}
\end{tikzoverlay*}


==> plots/volume_hist.tex <==
\begin{tikzoverlay*}[width=\nmdsubfigurewidth]{volume_hist.pdf}
  \begin{scope}[annotate plot]
  \draw (30, 50) node[left] {$\mu=29.1$}
               ++(0, -6) node[left] {$\mathrm{med}=29.3$}
               ++(0, -6) node[left] {$\sigma=\hphantom{0}3.6$};
  \end{scope}
  \draw (5.000000, 0.787037) node[below] {$10$};
  \draw (17.857143, 0.787037) node[below] {$15$};
  \draw (30.714286, 0.787037) node[below] {$20$};
  \draw (43.571429, 0.787037) node[below] {$25$};
  \draw (56.428571, 0.787037) node[below] {$30$};
  \draw (69.285714, 0.787037) node[below] {$35$};
  \draw (82.142857, 0.787037) node[below] {$40$};
  \draw (95.000000, 0.787037) node[below] {$45$};
  \draw (50, -5) node[below, axis label]
        {Hyperbolic volume of $S^3 \setminus K$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-20.71428571, 3.33333333)},
                xscale=2.57142857, yscale=467.41610338]
      %\draw[red] (-1.000000, 0.000000) rectangle (44.134795, 0.116431);
  \end{scope}
\end{tikzoverlay*}



